Statistical modeling of the gas-liquid interface using geometrical variables: toward a unified description of the disperse and separated phase flows

In this work, we investigate an original strategy in order to derive a statistical modeling of the interface in gas-liquid two-phase flows through geometrical variables. The con- tribution is two-fold. First it participates in the theoretical design of a unified reduced- order model for the description of two regimes: a disperse phase in a carrier fluid and two separated phases. The first idea is to propose a statistical description of the in- terface relying on geometrical properties such as the mean and Gauss curvatures and define a Surface Density Function (SDF). The second main idea consists in using such a formalism in the disperse case, where a clear link is proposed between local statistics of the interface and the statistics on objects, such as the number density function in Williams-Boltzmann equation for droplets. This makes essential the use of topolog- ical invariants in geometry through the Gauss-Bonnet formula and allows to include the works conducted on sprays of spherical droplets. It yields a statistical treatment of populations of non-spherical objects such as ligaments, as long as they are home- omorphic to a sphere. Second, it provides an original angle and algorithm in order to build statistics from DNS data of interfacial flows. From the theoretical approach, we identify a kernel for the spatial averaging of geometrical quantities preserving the topological invariants. Coupled to a new algorithm for the evaluation of curvatures and surface that preserves these invariants, we analyze two sets of DNS results conducted with the ARCHER code from CORIA with and without topological changes and assess the approach.

==> Images/NG_0.tikz <==
% This file was created by matplotlib2tikz v0.5.15.
\pgfplotsset{compat=1.5}
\scriptsize
\begin{tikzpicture}

\begin{axis}[
scale=0.65,
xlabel={G},
ylabel={N(G)},
xmin=0, xmax=10000000,
ymin=0, ymax=1.2,
%xtick={0,2000000,4000000,6000000,8000000,10000000},
%xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
%ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4},
%yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2,},
xmajorgrids,
ymajorgrids,
legend entries={{$\Delta x$},{$25 \Delta x$},{$52 \Delta x$}},
legend cell align={left}
]
\addplot [blue, thick]
table {%
414335.447531 0.000203138070517 
617783.079218 0.00419280410626
821230.710905 0.0942959848341
1024678.34259 0.816995620644
1228125.97428 0.94775404693
1431573.60597 0.969225964181
1635021.23765 1.03342745893
1838468.86934 1.14914722842
2041916.50103 1.63874154082
2245364.13271 1.86685451819
2448811.7644 1.93859761556
2652259.39609 1.97553362504
2855707.02778 2.01654121009
3059154.65946 2.08458542456
3262602.29115 2.23563251976
3466049.92284 2.57802823846
3669497.55452 2.74669858978
3872945.18621 2.85266526544
4076392.8179 2.93884432297
4279840.44959 2.98721231762
4483288.08127 3.03616334175
4686735.71296 3.08586182794
4890183.34465 3.16005369981
5093630.97633 3.26996540229
5297078.60802 3.55981745264
5500526.23971 3.66546129258
5703973.8714 3.78797758736
5907421.50308 3.87892476049
6110869.13477 3.95109237341
6314316.76646 4.00020876218
6517764.39814 4.04442525131
6721212.02983 4.08774904742
6924659.66152 4.13258811154
7128107.29321 4.2216893568
7331554.92489 4.35259962461
7535002.55658 4.51290926416
7738450.18827 4.62472257432
7941897.81995 4.69431051919
};
\addplot [green!50.0!black, dashed, thick]
table {%
600000 0
1000000 1.00000000006
1400000 0
1800000 0
2200000 1.00000000003
2600000 0
3000000 0
3400000 1.00000000002
3800000 0
4200000 0
4600000 0
5000000 0
5400000 1.00000000001
5800000 0
6200000 0
6600000 0
7000000 0
7400000 1.00000000001
7800000 0
8200000 0
8600000 0
9000000 0
9400000 0
};
\addplot [red, densely dotted, thick]
table {%
600000 0
1000000 1.00000000006
1400000 0
1800000 0
2200000 1.00000000003
2600000 0
3000000 0
3400000 1.00000000002
3800000 0
4200000 0
4600000 0
5000000 0
5400000 1.00000000001
5800000 0
6200000 0
6600000 0
7000000 0
7400000 1.00000000001
7800000 0
8200000 0
8600000 0
9000000 0
9400000 0
};
\end{axis}

\end{tikzpicture}


==> Images/NG_104.tikz <==
% This file was created by matplotlib2tikz v0.5.15.
\pgfplotsset{compat=1.5}
\scriptsize
\begin{tikzpicture}

\begin{axis}[
scale=0.65,
xlabel={G},
ylabel={N(G)},
xmin=0, xmax=10000000,
ymin=0, ymax=1.2,
%xtick={0,2000000,4000000,6000000,8000000,10000000},
%xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
%ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4},
%yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2,},
xmajorgrids,
ymajorgrids,
legend entries={{$\Delta x$},{$25 \Delta x$},{$52 \Delta x$}},
legend cell align={left}
]
\addplot [blue, thick]
table {%
500000 0.0783783049479
833333.333333 0.120719540432
1166666.66667 0.134593466149
1500000 0.159912818368
1833333.33333 0.170032792767
2166666.66667 0.194891228545
2500000 0.182003597516
2833333.33333 0.210228382864
3166666.66667 0.215604227595
3500000 0.199660451711
3833333.33333 0.194058824987
4166666.66667 0.183192207105
4500000 0.185354780144
4833333.33333 0.198433808393
5166666.66667 0.190522263988
5500000 0.15017909529
5833333.33333 0.1673833746
6166666.66667 0.133542990082
6500000 0.143797503762
6833333.33333 0.154069563517
7166666.66667 0.151669931783
7500000 0.140621816015
7833333.33333 0.0838168384705
8166666.66667 0.0907548070955
8500000 0.113084404811
8833333.33333 0.0672625533935
9166666.66667 0.0433805157366
9500000 0.044678738263
};
\addplot [green!50.0!black, dashed, thick]
table {%
500000 0.0698588260994
833333.333333 0.593175038684
1166666.66667 0.335625397318
1500000 0.00134073796249
1833333.33333 0.322225476137
2166666.66667 0.677774523892
2500000 0
2833333.33333 0
3166666.66667 0.195615003969
3500000 0.792022726224
3833333.33333 0
4166666.66667 0
4500000 2.07653554062e-05
4833333.33333 0
5166666.66667 0.998760107977
5500000 0
5833333.33333 0
6166666.66667 0
6500000 0.00123989203456
6833333.33333 0
7166666.66667 0.986951007298
7500000 0.00808737511109
7833333.33333 0
8166666.66667 0.00496161759905
8500000 0
8833333.33333 0
9166666.66667 0
9500000 0
};
\addplot [red, densely dotted, thick]
table {%
500000 0
833333.333333 1.00000000006
1166666.66667 0
1500000 0
1833333.33333 0
2166666.66667 1.00000000003
2500000 0
2833333.33333 0
3166666.66667 0
3500000 0.987635138803
3833333.33333 2.33567454941e-05
4166666.66667 0
4500000 0
4833333.33333 0
5166666.66667 0.998760107977
5500000 0
5833333.33333 0
6166666.66667 0
6500000 0.00123989203456
6833333.33333 0
7166666.66667 0.986951007298
7500000 0.00808737511109
7833333.33333 0
8166666.66667 0.00496161759905
8500000 0
8833333.33333 0
9166666.66667 0
9500000 0
};

\end{axis}

\end{tikzpicture}

==> Images/NG_33.tikz <==
% This file was created by matplotlib2tikz v0.5.15.
\pgfplotsset{compat=1.5}
\scriptsize
\begin{tikzpicture}

\begin{axis}[
scale=0.65,
xlabel={G},
ylabel={N(G)},
xmin=0, xmax=10000000,
ymin=0, ymax=1.2,
%xtick={0,2000000,4000000,6000000,8000000,10000000},
%xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
%ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4},
%yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2,},
xmajorgrids,
ymajorgrids,
legend entries={{$\Delta x$},{$25 \Delta x$},{$52 \Delta x$}},
legend cell align={left}
]
\addplot [blue, thick]
table {%
600000 0.154933335361
1000000 0.21422746938
1400000 0.247575725209
1800000 0.370356242854
2200000 0.331397087378
2600000 0.244890881157
3000000 0.181758666202
3400000 0.198461687305
3800000 0.13650278976
4200000 0.134254075775
4600000 0.134912397108
5000000 0.0988273149334
5400000 0.144955003637
5800000 0.0923173237623
6200000 0.145005057435
6600000 0.109231663241
7000000 0.153296432258
7400000 0.128744293812
7800000 0.118153531371
8200000 0.152474137356
8600000 0.128684594533
9000000 0.0975947856627
9400000 0.113816273264
};
\addplot [green!50.0!black, dashed, thick]
table {%
600000 0.0754201682573
1000000 0.924579831802
1400000 0
1800000 0.817451927268
2200000 0.182548072762
2600000 0
3000000 0.0215394945882
3400000 0.978460505429
3800000 0
4200000 0
4600000 0
5000000 0.684703032626
5400000 0.315296967385
5800000 0
6200000 0
6600000 0
7000000 0
7400000 1.00000000001
7800000 0
8200000 0
8600000 0
9000000 0
9400000 0
};
\addplot [red, densely dotted, thick]
table {%
600000 0
1000000 1.00000000006
1400000 0
1800000 1.00000000003
2200000 0
2600000 0
3000000 0
3400000 1.00000000002
3800000 0
4200000 0
4600000 0
5000000 0.684703032626
5400000 0.315296967385
5800000 0
6200000 0
6600000 0
7000000 0
7400000 1.00000000001
7800000 0
8200000 0
8600000 0
9000000 0
9400000 0
};

\end{axis}

\end{tikzpicture}

==> Images/NG_66.tikz <==
% This file was created by matplotlib2tikz v0.5.15.
\pgfplotsset{compat=1.5}
\scriptsize
\begin{tikzpicture}

\begin{axis}[
scale=0.65,
xlabel={G},
ylabel={N(G)},
xmin=0, xmax=10000000,
ymin=0, ymax=1.2,
%xtick={0,2000000,4000000,6000000,8000000,10000000},
%xticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
%ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4},
%yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2,},
xmajorgrids,
ymajorgrids,
legend entries={{$\Delta x$},{$25 \Delta x$},{$52 \Delta x$}},
legend cell align={left}
]
\addplot [blue, thick]
table {%
500000 0.09991339636
833333.333333 0.109240100927
1166666.66667 0.114939711719
1500000 0.135529594755
1833333.33333 0.155293437728
2166666.66667 0.177820532414
2500000 0.154395142327
2833333.33333 0.229498574459
3166666.66667 0.238306299326
3500000 0.24151241592
3833333.33333 0.221665041708
4166666.66667 0.210242457346
4500000 0.169077619918
4833333.33333 0.223486707267
5166666.66667 0.179902224414
5500000 0.129909810736
5833333.33333 0.184377949783
6166666.66667 0.150513307617
6500000 0.114635334028
6833333.33333 0.0976268781584
7166666.66667 0.135422274913
7500000 0.147277236907
7833333.33333 0.123868333779
8166666.66667 0.108731605132
8500000 0.109645096395
8833333.33333 0.0488424497062
9166666.66667 0.0432283641169
9500000 0.0864181369129
};
\addplot [green!50.0!black, dashed, thick]
table {%
500000 0.0733175645968
833333.333333 0.86057891821
1166666.66667 0.0595353741697
1500000 0
1833333.33333 0.554873066505
2166666.66667 0.440536103676
2500000 0.00459082984831
2833333.33333 0
3166666.66667 0
3500000 1.00000000002
3833333.33333 0
4166666.66667 0
4500000 0
4833333.33333 0
5166666.66667 0.999628764362
5500000 0
5833333.33333 0.000371235649749
6166666.66667 0
6500000 0
6833333.33333 0
7166666.66667 0.751453222194
7500000 0.243910616745
7833333.33333 0.00175691349867
8166666.66667 0.00287924757037
8500000 0
8833333.33333 0
9166666.66667 0
9500000 0
};
\addplot [red, densely dotted, thick]
table {%
500000 0
833333.333333 0.998875639173
1166666.66667 0.00311990827324
1500000 0
1833333.33333 0.995054515103
2166666.66667 0.00494548492615
2500000 0
2833333.33333 0
3166666.66667 0
3500000 1.00000000002
3833333.33333 0
4166666.66667 0
4500000 0
4833333.33333 0
5166666.66667 0.99763396289
5500000 0
5833333.33333 0.000370489742469
6166666.66667 0
6500000 0
6833333.33333 0
7166666.66667 0.751453222194
7500000 0.243910616745
7833333.33333 0.00175691349867
8166666.66667 0.00287924757037
8500000 0
8833333.33333 0
9166666.66667 0
9500000 0
};

\end{axis}

\end{tikzpicture}

==> Images/NH_0.tikz <==
% This file was created by matplotlib2tikz v0.5.15.
\begin{tikzpicture}

\begin{axis}[
xlabel={H},
ylabel={N(H)},
xmin=-3500, xmax=-500,
ymin=0, ymax=1.2,
axis on top,
ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2,},
xmajorgrids,
ymajorgrids,
legend entries={{$\Delta x$},{$25 \Delta x$},{$52 \Delta x$}},
legend cell align={left}
]
\addplot [blue]
table {%
-3275 0.0563386329231
-3125 0.0676662539214
-2975 0.117347971905
-2825 0.188405328754
-2675 0.423126624625
-2525 0.220141634285
-2375 0.269014517563
-2225 0.448230386803
-2075 0.266837525363
-1925 0.416565880181
-1775 0.377233860703
-1625 0.209758643655
-1475 0.57387955997
-1325 0.243422412134
-1175 0.178275312373
-1025 0.651909867333
-875 0.161416473485
-725 0.032068915681
};
\addplot [green!50.0!black]
table {%
-3275 0
-3125 0
-2975 0
-2825 0
-2675 1.00000000001
-2525 0
-2375 0
-2225 1.00000000001
-2075 0
-1925 1.00000000002
-1775 0
-1625 0
-1475 1.00000000003
-1325 0
-1175 0
-1025 1.00000000006
-875 0
-725 0
};
\addplot [red]
table {%
-3275 0
-3125 0
-2975 0
-2825 0
-2675 1.00000000001
-2525 0
-2375 0
-2225 1.00000000001
-2075 0
-1925 1.00000000002
-1775 0
-1625 0
-1475 1.00000000003
-1325 0
-1175 0
-1025 1.00000000006
-875 0
-725 0
};
\path [draw=black, fill opacity=0] (axis cs:-3500,1)
--(axis cs:-500,1);

\path [draw=black, fill opacity=0] (axis cs:1,0)
--(axis cs:1,1.2);

\path [draw=black, fill opacity=0] (axis cs:-3500,0)
--(axis cs:-500,0);

\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:0,1.2);

\end{axis}

\end{tikzpicture}

==> Images/NH_104.tikz <==
% This file was created by matplotlib2tikz v0.5.15.
\begin{tikzpicture}

\begin{axis}[
xlabel={H},
ylabel={N(H)},
xmin=-3500, xmax=-500,
ymin=0, ymax=1.2,
axis on top,
ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2,},
xmajorgrids,
ymajorgrids,
legend entries={{$\Delta x$},{$25 \Delta x$},{$52 \Delta x$}},
legend cell align={left}
]
\addplot [blue]
table {%
-3275 0.144886676178
-3125 0.119865373534
-2975 0.163489177058
-2825 0.244894068851
-2675 0.282595719626
-2525 0.342484151699
-2375 0.3607341253
-2225 0.344113390743
-2075 0.346179210082
-1925 0.291201410622
-1775 0.259500682409
-1625 0.21614356425
-1475 0.187277796112
-1325 0.153011274952
-1175 0.0901173807863
-1025 0.0731927949203
-875 0.0274594497881
-725 0.000795780662273
};
\addplot [green!50.0!black]
table {%
-3275 0
-3125 0
-2975 0
-2825 1.00000000001
-2675 0
-2525 0
-2375 1.00000000001
-2225 0
-2075 0
-1925 0
-1775 0.987658495548
-1625 0
-1475 0.984644478499
-1325 0.0153555215298
-1175 0.0666295449571
-1025 0.705585868499
-875 0.202078013778
-725 0.0237590325048
};
\addplot [red]
table {%
-3275 0
-3125 0
-2975 0
-2825 1.00000000001
-2675 0
-2525 0
-2375 1.00000000001
-2225 0
-2075 0
-1925 0
-1775 0.987658495548
-1625 0
-1475 1.00000000003
-1325 0
-1175 0
-1025 0.993644741814
-875 0.00635525825019
-725 0
};
\path [draw=black, fill opacity=0] (axis cs:-3500,1)
--(axis cs:-500,1);

\path [draw=black, fill opacity=0] (axis cs:1,0)
--(axis cs:1,1.2);

\path [draw=black, fill opacity=0] (axis cs:-3500,0)
--(axis cs:-500,0);

\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:0,1.2);

\end{axis}

\end{tikzpicture}

==> Images/NH_33.tikz <==
% This file was created by matplotlib2tikz v0.5.15.
\begin{tikzpicture}

\begin{axis}[
xlabel={H},
ylabel={N(H)},
xmin=-3500, xmax=-500,
ymin=0, ymax=1.2,
axis on top,
ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2,},
xmajorgrids,
ymajorgrids,
legend entries={{$\Delta x$},{$25 \Delta x$},{$52 \Delta x$}},
legend cell align={left}
]
\addplot [blue]
table {%
-3275 0.195157117449
-3125 0.290021154914
-2975 0.265061165458
-2825 0.331411785251
-2675 0.195121414418
-2525 0.2261371609
-2375 0.233228412435
-2225 0.19584573632
-2075 0.214710664971
-1925 0.201731955008
-1775 0.309120203353
-1625 0.306928330954
-1475 0.312360359522
-1325 0.228929188656
-1175 0.171702285416
-1025 0.114857337997
-875 0.0623792155685
-725 0.0430989690304
};
\addplot [green!50.0!black]
table {%
-3275 0
-3125 0
-2975 0
-2825 0
-2675 1.00000000001
-2525 0
-2375 0
-2225 1.00000000001
-2075 0
-1925 0
-1775 1.00000000002
-1625 0
-1475 0.318408959819
-1325 0.681591040211
-1175 0
-1025 0.710260221505
-875 0.287782213173
-725 0.00195756538168
};
\addplot [red]
table {%
-3275 0
-3125 0
-2975 0
-2825 0
-2675 1.00000000001
-2525 0
-2375 0
-2225 1.00000000001
-2075 0
-1925 0
-1775 1.00000000002
-1625 0
-1475 0.00165769815128
-1325 0.998342301878
-1175 0
-1025 1.00000000006
-875 0
-725 0
};
\path [draw=black, fill opacity=0] (axis cs:-3500,1)
--(axis cs:-500,1);

\path [draw=black, fill opacity=0] (axis cs:1,0)
--(axis cs:1,1.2);

\path [draw=black, fill opacity=0] (axis cs:-3500,0)
--(axis cs:-500,0);

\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:0,1.2);

\end{axis}

\end{tikzpicture}

==> Images/NH_66.tikz <==
% This file was created by matplotlib2tikz v0.5.15.
\begin{tikzpicture}

\begin{axis}[
xlabel={H},
ylabel={N(H)},
xmin=-3500, xmax=-500,
ymin=0, ymax=1.2,
axis on top,
ytick={0,0.2,0.4,0.6,0.8,1,1.2,1.4},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2,},
xmajorgrids,
ymajorgrids,
legend entries={{$\Delta x$},{$25 \Delta x$},{$52 \Delta x$}},
legend cell align={left}
]
\addplot [blue]
table {%
-3275 0.155759372811
-3125 0.163347535687
-2975 0.209276119297
-2825 0.323289800985
-2675 0.246368816086
-2525 0.320616531181
-2375 0.284545885393
-2225 0.309559338783
-2075 0.395523970794
-1925 0.342994844396
-1775 0.293876217383
-1625 0.237927280529
-1475 0.18964192666
-1325 0.137188061892
-1175 0.0819312963549
-1025 0.0602679985635
-875 0.039836055571
-725 0.023898054098
};
\addplot [green!50.0!black]
table {%
-3275 0
-3125 0
-2975 0
-2825 0.00463616106903
-2675 0.995363838939
-2525 0
-2375 0.0421975895589
-2225 0.957802410452
-2075 0
-1925 0.988368496536
-1775 0.011631503481
-1625 0
-1475 0.848736960519
-1325 0.15126303951
-1175 0.0321953974288
-1025 0.581900991482
-875 0.333753781326
-725 0.0414285645524
};
\addplot [red]
table {%
-3275 0
-3125 0
-2975 0
-2825 0.00463616106903
-2675 0.995363838939
-2525 0
-2375 0.0570438390682
-2225 0.940960613564
-2075 0
-1925 0.988368496536
-1775 0.011631503481
-1625 0
-1475 1.00000000003
-1325 0
-1175 0
-1025 0.00528419477108
-875 0.996711352675
-725 0
};
\path [draw=black, fill opacity=0] (axis cs:-3500,1)
--(axis cs:-500,1);

\path [draw=black, fill opacity=0] (axis cs:1,0)
--(axis cs:1,1.2);

\path [draw=black, fill opacity=0] (axis cs:-3500,0)
--(axis cs:-500,0);

\path [draw=black, fill opacity=0] (axis cs:0,0)
--(axis cs:0,1.2);

\end{axis}

\end{tikzpicture}

==> Images/angle_illustration.tikz <==
\footnotesize
\begin{tikzpicture}[scale=0.4]
\coordinate (o) at (5,4);

\coordinate (a) at (0,5);
\coordinate (b) at (4,8);
\coordinate (c) at (9,6);
\coordinate (d) at (7,2);
\coordinate (e) at (2,0);

\coordinate (oa) at (2.5,4.5);
\coordinate (ob) at (4.5,6);
\coordinate (oc) at (7,5);
\coordinate (od) at (6,3);
\coordinate (oe) at (3.5,2);


\coordinate (oa1) at (2.8,4.7);
\coordinate (ob1) at (4.7,6.3);
\coordinate (oc1) at (7.13,5.37);
\coordinate (od1) at (5.6,3);
\coordinate (oe1) at (3.9,2.05);

\coordinate (oab) at (2.71,5.55);
\coordinate (obc) at (6.28,6.44);
\coordinate (ocd) at (7.33,4.33);
\coordinate (ode) at (4.36,1.36);
\coordinate (oea) at (2.2,2.98);

\coordinate (oo0) at (2.41, 3.75);
\coordinate (oo1) at (1.8, 3.5);

\node at (o) {$\bullet$};
\node[above right] at (o) {V};

\node at (a) {$\bullet$};
\node at (b) {$\bullet$};
\node[above right] at (b) {V'};
\node at (c) {$\bullet$};
\node at (d) {$\bullet$};
\node at (e) {$\bullet$};
\node at (3.2,6.2) {T};

\draw[dashed] (a) -- (b) -- (c) -- (d) -- (e) -- cycle;
\draw[dashed] (o) -- (a);
\draw[dashed] (o) -- (b);
\draw[dashed] (o) -- (c);
\draw[dashed] (o) -- (d);
\draw[dashed] (o) -- (e);

\draw[blue, thick] (a) ++(-11:1) arc (-11:37:1)  (2.0,5.2) node {$\alpha_{\text{V,V'}}$};
\draw[blue, thick] (c) ++(159:1) arc (159:205:1) node[above left] {$\beta_{\text{V,V'}}$};
\draw[blue, thick] (o) ++(104:1) arc (104:170:1) (3.9,5.1) node {$\theta_{\text{T}}$};


\end{tikzpicture}


==> Images/barycentric.tikz <==
\footnotesize
\begin{tikzpicture}[scale=0.4]


\coordinate (o) at (5,4);

\coordinate (a) at (0,5);
\coordinate (b) at (4,8);
\coordinate (c) at (9,6);
\coordinate (d) at (7,2);
\coordinate (e) at (2,0);

\coordinate (oa) at (2.5,4.5);
\coordinate (ob) at (4.5,6);
\coordinate (oc) at (7,5);
\coordinate (od) at (6,3);
\coordinate (oe) at (3.5,2);

\coordinate (oab) at (3,5.67);
\coordinate (obc) at (6,6);
\coordinate (ocd) at (7,4);
\coordinate (ode) at (4.67,2);
\coordinate (oea) at (2.33,3);

\coordinate (oo0) at (2.41, 3.75);
\coordinate (oo1) at (1.8, 3.5);

\node at (o) {$\bullet$};
\node[above right] at (o) {V};

\node at (a) {$\bullet$};
\node at (b) {$\bullet$};
\node at (c) {$\bullet$};
\node at (d) {$\bullet$};
\node at (e) {$\bullet$};

\draw[dashed] (a) -- (b) -- (c) -- (d) -- (e) -- cycle;
\draw[dashed] (o) -- (a);
\draw[dashed] (o) -- (b);
\draw[dashed] (o) -- (c);
\draw[dashed] (o) -- (d);
\draw[dashed] (o) -- (e);



\node[red] at (oab) {$\circ$};
\node[red] at (obc) {$\circ$};
\node[red] at (ocd) {$\circ$};
\node[red] at (ode) {$\circ$};
\node[red] at (oea) {$\circ$};

\draw[red, densely dotted, thick] (oa) -- (oab) -- (ob);
\draw[red, densely dotted, thick] (ob) -- (obc) -- (oc);
\draw[red, densely dotted, thick] (oc) -- (ocd) -- (od);
\draw[red, densely dotted, thick] (od) -- (ode) -- (oe);
\draw[red, densely dotted, thick] (oe) -- (oea) -- (oa);

\draw[red, ->] (oo1) -- (oo0);
\node[red, left] at (oo1) {$\mathcal{M}$(V)};

\end{tikzpicture}


==> Images/voronoi.tikz <==
\footnotesize
\begin{tikzpicture}[scale=0.4]
\coordinate (o) at (5,4);

\coordinate (a) at (0,5);
\coordinate (b) at (4,8);
\coordinate (c) at (9,6);
\coordinate (d) at (7,2);
\coordinate (e) at (2,0);

\coordinate (oa) at (2.5,4.5);
\coordinate (ob) at (4.5,6);
\coordinate (oc) at (7,5);
\coordinate (od) at (6,3);
\coordinate (oe) at (3.5,2);


\coordinate (oa1) at (2.8,4.7);
\coordinate (ob1) at (4.7,6.3);
\coordinate (oc1) at (7.13,5.37);
\coordinate (od1) at (5.6,3);
\coordinate (oe1) at (3.9,2.05);

\coordinate (oab) at (2.71,5.55);
\coordinate (obc) at (6.28,6.44);
\coordinate (ocd) at (7.33,4.33);
\coordinate (ode) at (4.36,1.36);
\coordinate (oea) at (2.2,2.98);

\coordinate (oo0) at (2.41, 3.75);
\coordinate (oo1) at (1.8, 3.5);

\node at (o) {$\bullet$};
\node[above right] at (o) {V};

\node at (a) {$\bullet$};
\node at (b) {$\bullet$};
\node at (c) {$\bullet$};
\node at (d) {$\bullet$};
\node at (e) {$\bullet$};

\draw[dashed] (a) -- (b) -- (c) -- (d) -- (e) -- cycle;
\draw[dashed] (o) -- (a);
\draw[dashed] (o) -- (b);
\draw[dashed] (o) -- (c);
\draw[dashed] (o) -- (d);
\draw[dashed] (o) -- (e);



\node[red] at (oab) {$\circ$};
\node[red] at (obc) {$\circ$};
\node[red] at (ocd) {$\circ$};
\node[red] at (ode) {$\circ$};
\node[red] at (oea) {$\circ$};

\draw[red, densely dotted, thick] (oa) -- (oab) -- (ob);
\draw[red, densely dotted, thick] (ob) -- (obc) -- (oc);
\draw[red, densely dotted, thick] (oc) -- (ocd) -- (od);
\draw[red, densely dotted, thick] (od) -- (ode) -- (oe);
\draw[red, densely dotted, thick] (oe) -- (oea) -- (oa);

\draw[red, ->] (oo1) -- (oo0);
\node[red, left] at (oo1) {$\mathcal{M}$(V)};

\draw[red, rotate=-11.4] (oa) rectangle (oa1);%(1.75,5.1);
\draw[red, rotate=14] (ob) rectangle (ob1);
\draw[red, rotate=26.6] (oc) rectangle (oc1);
\draw[red, rotate=44.9] (od) rectangle (od1);
\draw[red, rotate=53.1] (oe) rectangle (oe1);

\end{tikzpicture}


==> figures_tikz/NDFG_0.tikz <==
% This file was created by matplotlib2tikz v0.6.7.
\pgfplotsset{
compat=1.3,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\footnotesize

\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
scale=0.65,
xlabel={G},
ylabel={N(G)},
xmin=-2000000, xmax=9000000,
ymin=-0.05, ymax=1.05,
xtick={0,2000000,4000000,6000000,8000000},
xticklabels={0,2,4,6,8},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
%legend style={draw=white!80.0!black},
%legend entries={{$\Delta x$},{$25 \Delta x$},{$52 \Delta x$}},
%legend cell align={left}
]
\addplot [thick, color0]
table {%
-2320000 0
-2160000 0
-2000000 0
-1840000 0
-1680000 0
-1520000 0
-1360000 0
-1200000 0
-1040000 0
-880000 0
-720000 0
-560000 0
-400000 0
-240000 0
-80000 0
80000 0.000896996787405
240000 0.00876315613506
400000 0.0127283280344
560000 0.0197169426627
720000 0.0601576800373
880000 0.123912799089
1040000 0.476024220088
1200000 0.15921744726
1360000 0.110927756107
1520000 0.0673215442103
1680000 0.068210512061
1840000 0.0918751974789
2000000 0.348258159232
2160000 0.1435923266
2320000 0.109013692727
2480000 0.0843793691715
2640000 0.0736197052423
2800000 0.0545780466089
2960000 0.0556903719708
3120000 0.0891644786516
3280000 0.112505488725
3440000 0.279732159598
3600000 0.120305167536
3760000 0.0810986997059
3920000 0.0732876230822
4080000 0.100721841945
4240000 0.0485428796297
4400000 0.0522950732651
4560000 0.026954218921
4720000 0.0501669497495
4880000 0.0506598191737
5040000 0.0574379584967
5200000 0.130671881291
5360000 0.213620849202
5520000 0.0758892913376
5680000 0.0948993364247
5840000 0.0348943237337
6000000 0.047248663922
6160000 0.0649181115526
6320000 0.0432926426011
6480000 0.0483288141199
6640000 0.0372673840857
6800000 0.0180728731793
6960000 0.0340048890529
7120000 0.0598023925229
7280000 0.0893080834504
7440000 0.104002397591
7600000 0.119016999636
7760000 0.0350289762853
7920000 0.0422561335848
8080000 0.0544680988102
8240000 0.0394686261759
8400000 0.0104545028335
8560000 0.0266388774312
8720000 0.0451428071627
8880000 0.026902455143
9040000 0.0234328644199
9200000 0.03436333113
9360000 0.0208459223567
9520000 0.00428784719751
9680000 0.00641419763564
9840000 0.0205122792503
10000000 0.0170872764923 
};
\addplot [thick, mark=triangle, color1]
table {%
-2320000 0
-2160000 0
-2000000 0
-1840000 0
-1680000 0
-1520000 0
-1360000 0
-1200000 0
-1040000 0
-880000 0
-720000 0
-560000 0
-400000 0
-240000 0
-80000 0
80000 0
240000 0
400000 0
560000 0
720000 0
880000 0
1040000 1.00000000006
1200000 0
1360000 0
1520000 0
1680000 0
1840000 0
2000000 1.00000000003
2160000 0
2320000 0
2480000 0
2640000 0
2800000 0
2960000 0
3120000 0
3280000 0
3440000 1.00000000002
3600000 0
3760000 0
3920000 0
4080000 0
4240000 0
4400000 0
4560000 0
4720000 0
4880000 0
5040000 0
5200000 1.00000000001
5360000 0
5520000 0
5680000 0
5840000 0
6000000 0
6160000 0
6320000 0
6480000 0
6640000 0
6800000 0
6960000 0
7120000 0
7280000 0
7440000 1.00000000001
7600000 0
7760000 0
7920000 0
8080000 0
8240000 0
8400000 0
8560000 0
8720000 0
8880000 0
9040000 0
9200000 0
9360000 0
9520000 0
9680000 0
9840000 0
10000000 0 
};
\addplot [thick, color2]
table {%
-2320000 0
-2160000 0
-2000000 0
-1840000 0
-1680000 0
-1520000 0
-1360000 0
-1200000 0
-1040000 0
-880000 0
-720000 0
-560000 0
-400000 0
-240000 0
-80000 0
80000 0
240000 0
400000 0
560000 0
720000 0
880000 0
1040000 1.00000000006
1200000 0
1360000 0
1520000 0
1680000 0
1840000 0
2000000 1.00000000003
2160000 0
2320000 0
2480000 0
2640000 0
2800000 0
2960000 0
3120000 0
3280000 0
3440000 1.00000000002
3600000 0
3760000 0
3920000 0
4080000 0
4240000 0
4400000 0
4560000 0
4720000 0
4880000 0
5040000 0
5200000 1.00000000001
5360000 0
5520000 0
5680000 0
5840000 0
6000000 0
6160000 0
6320000 0
6480000 0
6640000 0
6800000 0
6960000 0
7120000 0
7280000 0
7440000 1.00000000001
7600000 0
7760000 0
7920000 0
8080000 0
8240000 0
8400000 0
8560000 0
8720000 0
8880000 0
9040000 0
9200000 0
9360000 0
9520000 0
9680000 0
9840000 0
10000000 0 
};
%\path [draw=black, fill opacity=0] (axis cs:0,-6.2618684069e-07)
%--(axis cs:0,1.314992365449e-05);
%
%\path [draw=black, fill opacity=0] (axis cs:1,-6.2618684069e-07)
%--(axis cs:1,1.314992365449e-05);
%
%\path [draw=black, fill opacity=0] (axis cs:37957.32891005,0)
%--(axis cs:8318275.93857095,0);
%
%\path [draw=black, fill opacity=0] (axis cs:37957.32891005,1)
%--(axis cs:8318275.93857095,1);

\end{axis}

\end{tikzpicture}

==> figures_tikz/NDFG_120.tikz <==
% This file was created by matplotlib2tikz v0.6.7.

\pgfplotsset{
compat=1.3,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\footnotesize

\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
scale=0.65,
xlabel={G},
ylabel={N(G)},
xmin=-2000000, xmax=9000000,
ymin=-0.05, ymax=1.05,
xtick={0,2000000,4000000,6000000,8000000},
xticklabels={0,2,4,6,8},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
legend style={at={(1.05,0.5)}, anchor=west, draw=none},
legend entries={{$\Delta x$},{$25 \Delta x$},{$55 \Delta x$}},
legend cell align={left}
]
\addplot [thick, color0]
table {%
-2320000 -0.00550217187379
-2160000 -0.00251368018731
-2000000 -0.00901721328757
-1840000 -0.00889887719827
-1680000 -0.0132523310386
-1520000 -0.00778378676772
-1360000 -0.00545864707104
-1200000 -0.00941957965577
-1040000 -0.012715753133
-880000 -0.0111061503606
-720000 -0.00872574911047
-560000 -0.0121399741585
-400000 -0.011176967463
-240000 -0.0132134887579
-80000 -0.0070330369181
80000 0.00946411497978
240000 0.0259430090994
400000 0.0398972602224
560000 0.0535455864871
720000 0.0661588399856
880000 0.071364399
1040000 0.0717510451061
1200000 0.0869763031249
1360000 0.0863258138866
1520000 0.101925750625
1680000 0.0971104335193
1840000 0.0916972073445
2000000 0.0871964949371
2160000 0.101020937745
2320000 0.103901654389
2480000 0.117627418227
2640000 0.101547637943
2800000 0.1075496932
2960000 0.103126808447
3120000 0.121167822862
3280000 0.106799917564
3440000 0.0590198847868
3600000 0.0874871562242
3760000 0.0950745609666
3920000 0.0823677549864
4080000 0.0975936100893
4240000 0.0850543340457
4400000 0.0922863640987
4560000 0.100992717269
4720000 0.0763958851114
4880000 0.0876801605277
5040000 0.087108423109
5200000 0.10140040328
5360000 0.0734322188774
5520000 0.0548184800668
5680000 0.0578307661843
5840000 0.0446382290582
6000000 0.0767764978415
6160000 0.046162382743
6320000 0.0598006282665
6480000 0.0565046162109
6640000 0.0464932280896
6800000 0.0373021950061
6960000 0.0425362803062
7120000 0.0450088785747
7280000 0.0545589152497
7440000 0.0367913921108
7600000 0.0556573653269
7760000 0.0472067450496
7920000 0.0328198902664
8080000 0.0347939496408
8240000 0.0703572343772
8400000 0.0348589036073
8560000 0.0401744026758
8720000 0.0246243861443
8880000 0.0349308972672
9040000 0.0415762349952
9200000 0.0336588883555
9360000 0.0270250089692
9520000 0.041479500214
9680000 0.0418767379869
9840000 0.0172187059581
10000000 0.0149467249627
};
\addplot [thick, mark=triangle,  color1]
table {%
-2320000 0
-2160000 0
-2000000 0
-1840000 0
-1680000 0
-1520000 0
-1360000 0
-1200000 0
-1040000 0
-880000 0
-720000 0
-560000 0
-400000 0
-240000 0
-80000 0
80000 0
240000 0
400000 0
560000 0
720000 0.0239633051623
880000 0.502003905049
1040000 0.458811644328
1200000 0.0152211455202
1360000 0
1520000 0.0126855993176
1680000 0.0934872760469
1840000 0.351401127175
2000000 0.345429278202
2160000 0.196996719289
2320000 0
2480000 0
2640000 0
2800000 0
2960000 0
3120000 0
3280000 0
3440000 1.00000000002
3600000 0
3760000 0
3920000 0
4080000 0
4240000 0
4400000 0
4560000 0
4720000 0
4880000 0
5040000 0
5200000 1.00000000001
5360000 0
5520000 0
5680000 0
5840000 0
6000000 0
6160000 0
6320000 0
6480000 0
6640000 0
6800000 0
6960000 1.00000000001
7120000 0
7280000 0
7440000 0
7600000 0
7760000 0
7920000 0
8080000 0
8240000 0
8400000 0
8560000 0
8720000 0
8880000 0
9040000 0
9200000 0
9360000 0
9520000 0
9680000 0
9840000 0
10000000 0
};
\addplot [thick, color2]
table {%
-2320000 0
-2160000 0
-2000000 0
-1840000 0
-1680000 0
-1520000 0
-1360000 0
-1200000 0
-1040000 0
-880000 0
-720000 0
-560000 0
-400000 0
-240000 0
-80000 0
80000 0
240000 0
400000 0
560000 0
720000 0
880000 1.00000000006
1040000 0
1200000 0
1360000 0
1520000 0
1680000 0
1840000 0
2000000 1.00000000003
2160000 0
2320000 0
2480000 0
2640000 0
2800000 0
2960000 0
3120000 0
3280000 0
3440000 1.00000000002
3600000 0
3760000 0
3920000 0
4080000 0
4240000 0
4400000 0
4560000 0
4720000 0
4880000 0
5040000 0
5200000 1.00000000001
5360000 0
5520000 0
5680000 0
5840000 0
6000000 0
6160000 0
6320000 0
6480000 0
6640000 0
6800000 0
6960000 1.00000000001
7120000 0
7280000 0
7440000 0
7600000 0
7760000 0
7920000 0
8080000 0
8240000 0
8400000 0
8560000 0
8720000 0
8880000 0
9040000 0
9200000 0
9360000 0
9520000 0
9680000 0
9840000 0
10000000 0
};
%\path [draw=black, fill opacity=0] (axis cs:0,-7.0471532518e-07)
%--(axis cs:0,1.479902182878e-05);
%
%\path [draw=black, fill opacity=0] (axis cs:1,-7.0471532518e-07)
%--(axis cs:1,1.479902182878e-05);
%
%\path [draw=black, fill opacity=0] (axis cs:25774.09472555,0)
%--(axis cs:9722828.79382545,0);
%
%\path [draw=black, fill opacity=0] (axis cs:25774.09472555,1)
%--(axis cs:9722828.79382545,1);

\end{axis}

\end{tikzpicture}


==> figures_tikz/NDFH_0.tikz <==
% This file was created by matplotlib2tikz v0.6.7.

\pgfplotsset{
compat=1.3,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\footnotesize

\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
scale=0.65,
xlabel={H},
ylabel={N(H)},
xmin=-3500, xmax=0,
ymin=-0.05, ymax=1.05,
xtick={-3000, -2500, -2000, -1500, -1000, -500},
xticklabels={-3.0, -2.5, -2.0, -1.5, -1.0, -0.5},
scaled x ticks=base 10:-3,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
%legend entries={{$\Delta x$},{$25 \Delta x$},{$52 \Delta x$}},
%legend style={at={(0.98,0.98)}, anchor=north east, draw=white!80.0!black},
%legend cell align={left}
]
\addplot [thick, color0]
table {%
-3687 0.00230310718567
-3585 0.00886754005949
-3483 0.0103206026483
-3381 0.00944621965817
-3279 0.00949984718071
-3177 0.0406645743746
-3075 0.040824298076
-2973 0.0869422781123
-2871 0.108676772701
-2769 0.196282973421
-2667 0.250617493335
-2565 0.153782106315
-2463 0.146877608258
-2361 0.160535399107
-2259 0.412916377321
-2157 0.174738190023
-2055 0.174903648167
-1953 0.198740099628
-1851 0.417297874088
-1749 0.187280877853
-1647 0.124281322972
-1545 0.193039260125
-1443 0.486992917599
-1341 0.176878023158
-1239 0.0977459467802
-1137 0.151204316321
-1035 0.502043225652
-933 0.222811882874
-831 0.0724849959193
-729 0.0187600431369
-627 0.00625206350928
-525 0.000886218482615
-423 0
-321 0
-219 0
-117 0
-15 0
87 0
};
\addplot [thick, mark=triangle, color1]
table {%
-3687 0
-3585 0
-3483 0
-3381 0
-3279 0
-3177 0
-3075 0
-2973 0
-2871 0
-2769 0
-2667 1.00000000001
-2565 0
-2463 0
-2361 0
-2259 1.00000000001
-2157 0
-2055 0
-1953 0
-1851 1.00000000002
-1749 0
-1647 0
-1545 0
-1443 1.00000000003
-1341 0
-1239 0
-1137 0
-1035 1.00000000006
-933 0
-831 0
-729 0
-627 0
-525 0
-423 0
-321 0
-219 0
-117 0
-15 0
87 0
};
\addplot [thick, color2]
table {%
-3687 0
-3585 0
-3483 0
-3381 0
-3279 0
-3177 0
-3075 0
-2973 0
-2871 0
-2769 0
-2667 1.00000000001
-2565 0
-2463 0
-2361 0
-2259 1.00000000001
-2157 0
-2055 0
-1953 0
-1851 1.00000000002
-1749 0
-1647 0
-1545 0
-1443 1.00000000003
-1341 0
-1239 0
-1137 0
-1035 1.00000000006
-933 0
-831 0
-729 0
-627 0
-525 0
-423 0
-321 0
-219 0
-117 0
-15 0
87 0
};
%\path [draw=black, fill opacity=0] (axis cs:0,-0.050000000003)
%--(axis cs:0,1.050000000063);
%
%\path [draw=black, fill opacity=0] (axis cs:1,-0.050000000003)
%--(axis cs:1,1.050000000063);
%
%\path [draw=black, fill opacity=0] (axis cs:-2958.2014406955,0)
%--(axis cs:-932.7476526345,0);
%
%\path [draw=black, fill opacity=0] (axis cs:-2958.2014406955,1)
%--(axis cs:-932.7476526345,1);

\end{axis}

\end{tikzpicture}

==> figures_tikz/NDFH_120.tikz <==
% This file was created by matplotlib2tikz v0.6.7.

\pgfplotsset{
compat=1.3,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\footnotesize

\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
scale=0.65,
xlabel={H},
ylabel={N(H)},
xmin=-3500, xmax=0,
ymin=-0.05, ymax=1.05,
xtick={-3000, -2500, -2000, -1500, -1000, -500},
xticklabels={-3.0, -2.5, -2.0, -1.5, -1.0, -0.5},
scaled x ticks=base 10:-3,
%ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
%yticklabels={,0.0,0.2,0.4,0.6,0.8,1.0,},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
legend style={at={(1.05,0.5)}, anchor=west, draw=none},
legend entries={{$\Delta x$},{$25 \Delta x$},{$55 \Delta x$}},
legend cell align={left}
]
\addplot [thick, color0]
table {%
-3687 0.0154040154751
-3585 0.00151192070056
-3483 0.00361070932454
-3381 0.0168537338571
-3279 0.0385048963625
-3177 0.0565259859283
-3075 0.105357004149
-2973 0.148869860281
-2871 0.167793692315
-2769 0.156289995189
-2667 0.172395726678
-2565 0.18589894921
-2463 0.195895750951
-2361 0.225756112837
-2259 0.255504140851
-2157 0.218305631973
-2055 0.254305380388
-1953 0.259426528463
-1851 0.262053363736
-1749 0.229042886947
-1647 0.222568103667
-1545 0.173229730804
-1443 0.145611653829
-1341 0.128805487951
-1239 0.117961511785
-1137 0.0972839849613
-1035 0.0732285006111
-933 0.0582359724997
-831 0.0358662944371
-729 0.016395916163
-627 0.00974726794705
-525 -0.0014476992375
-423 -0.00538436039
-321 -0.00897984239305
-219 -0.00849160687697
-117 -0.00976116122744
-15 -0.00839912866228
87 -0.00561763896972
};
\addplot [thick, mark=triangle, color1]
table {%
-3687 0
-3585 0
-3483 0
-3381 0
-3279 0
-3177 0
-3075 0
-2973 0
-2871 1.00000000001
-2769 0
-2667 0
-2565 0
-2463 0
-2361 0
-2259 1.00000000001
-2157 0
-2055 0
-1953 0
-1851 1.00000000002
-1749 0
-1647 0
-1545 0
-1443 0.787173675831
-1341 0.2128263242
-1239 0
-1137 0
-1035 0.69089251829
-933 0.30910748177
-831 0
-729 0
-627 0
-525 0
-423 0
-321 0
-219 0
-117 0
-15 0
87 0
};
\addplot [thick, color2]
table {%
-3687 0
-3585 0
-3483 0
-3381 0
-3279 0
-3177 0
-3075 0
-2973 0
-2871 1.00000000001
-2769 0
-2667 0
-2565 0
-2463 0
-2361 0
-2259 1.00000000001
-2157 0
-2055 0
-1953 0
-1851 1.00000000002
-1749 0
-1647 0
-1545 0
-1443 1.00000000003
-1341 0
-1239 0
-1137 0
-1035 1.00000000006
-933 0
-831 0
-729 0
-627 0
-525 0
-423 0
-321 0
-219 0
-117 0
-15 0
87 0
};
%\path [draw=black, fill opacity=0] (axis cs:0,-0.050000022831)
%--(axis cs:0,1.050000479451);
%
%\path [draw=black, fill opacity=0] (axis cs:1,-0.050000022831)
%--(axis cs:1,1.050000479451);
%
%\path [draw=black, fill opacity=0] (axis cs:-3031.49948529345,0)
%--(axis cs:-49.29267455755,0);
%
%\path [draw=black, fill opacity=0] (axis cs:-3031.49948529345,1)
%--(axis cs:-49.29267455755,1);

\end{axis}

\end{tikzpicture}


==> figures_tikz/SDFG_0.tikz <==
% This file was created by matplotlib2tikz v0.6.7.
\pgfplotsset{
compat=1.3,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\footnotesize

\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
scale=0.65,
xlabel={G},
ylabel={SDF(G)},
xmin=-2000000, xmax=9000000,
ymin=-0.1e-5, ymax=1.5e-05,
xtick={0,2000000,4000000,6000000,8000000},
xticklabels={0,2,4,6,8},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
%legend style={draw=white!80.0!black},
%legend entries={{$\Delta x$},{$25 \Delta x$},{$52 \Delta x$}},
%legend cell align={left}
]
\addplot [thick, color0]
table {%
-2320000 0
-2160000 0
-2000000 0
-1840000 0
-1680000 0
-1520000 0
-1360000 0
-1200000 0
-1040000 0
-880000 0
-720000 0
-560000 0
-400000 0
-240000 0
-80000 0
80000 1.08493068755e-07
240000 4.62309056023e-07
400000 4.24693004024e-07
560000 4.28771433419e-07
720000 1.03213551535e-06
880000 1.72981046566e-06
1040000 5.84464278742e-06
1200000 1.67866945153e-06
1360000 1.02541822963e-06
1520000 5.56204936921e-07
1680000 5.12298059645e-07
1840000 6.23723547989e-07
2000000 2.1581881585e-06
2160000 8.37854849753e-07
2320000 5.93895449792e-07
2480000 4.27979656526e-07
2640000 3.51228714796e-07
2800000 2.45396491565e-07
2960000 2.37127809163e-07
3120000 3.58425109074e-07
3280000 4.29556948218e-07
3440000 1.01510517905e-06
3600000 4.20934598658e-07
3760000 2.71578164578e-07
3920000 2.35134655841e-07
4080000 3.11053529326e-07
4240000 1.43890450166e-07
4400000 1.49337898668e-07
4560000 7.44244550359e-08
4720000 1.33795625087e-07
4880000 1.3020488847e-07
5040000 1.43356145282e-07
5200000 3.14877578455e-07
5360000 5.02768017043e-07
5520000 1.72783006417e-07
5680000 2.103664608e-07
5840000 7.53218929157e-08
6000000 9.91992019498e-08
6160000 1.31987272707e-07
6320000 8.61309457954e-08
6480000 9.32067470104e-08
6640000 7.07792493564e-08
6800000 3.33374197445e-08
6960000 6.11717556851e-08
7120000 1.05739166091e-07
7280000 1.53765195779e-07
7440000 1.75756840388e-07
7600000 1.97271409824e-07
7760000 5.67032464327e-08
7920000 6.72192742114e-08
8080000 8.46580585054e-08
8240000 6.03076098673e-08
8400000 1.56041955885e-08
8560000 3.91550096546e-08
8720000 6.51751504319e-08
8880000 3.7990519505e-08
9040000 3.25245189605e-08
9200000 4.68954509116e-08
9360000 2.79652602162e-08
9520000 5.64344924873e-09
9680000 8.34979908137e-09
9840000 2.60600331804e-08
10000000 2.14387312312e-08
};
\addplot [thick, mark=triangle, color1]
table {%
-2320000 0
-2160000 0
-2000000 0
-1840000 0
-1680000 0
-1520000 0
-1360000 0
-1200000 0
-1040000 0
-880000 0
-720000 0
-560000 0
-400000 0
-240000 0
-80000 0
80000 0
240000 0
400000 0
560000 0
720000 0
880000 0
1040000 1.25237368138e-05
1200000 0
1360000 0
1520000 0
1680000 0
1840000 0
2000000 6.14581562593e-06
2160000 0
2320000 0
2480000 0
2640000 0
2800000 0
2960000 0
3120000 0
3280000 0
3440000 3.62889605373e-06
3600000 0
3760000 0
3920000 0
4080000 0
4240000 0
4400000 0
4560000 0
4720000 0
4880000 0
5040000 0
5200000 2.3853978597e-06
5360000 0
5520000 0
5680000 0
5840000 0
6000000 0
6160000 0
6320000 0
6480000 0
6640000 0
6800000 0
6960000 0
7120000 0
7280000 0
7440000 1.68089444254e-06
7600000 0
7760000 0
7920000 0
8080000 0
8240000 0
8400000 0
8560000 0
8720000 0
8880000 0
9040000 0
9200000 0
9360000 0
9520000 0
9680000 0
9840000 0
10000000 0
};
\addplot [thick, color2]
table {%
-2320000 0
-2160000 0
-2000000 0
-1840000 0
-1680000 0
-1520000 0
-1360000 0
-1200000 0
-1040000 0
-880000 0
-720000 0
-560000 0
-400000 0
-240000 0
-80000 0
80000 0
240000 0
400000 0
560000 0
720000 0
880000 0
1040000 1.25237368138e-05
1200000 0
1360000 0
1520000 0
1680000 0
1840000 0
2000000 6.14581562593e-06
2160000 0
2320000 0
2480000 0
2640000 0
2800000 0
2960000 0
3120000 0
3280000 0
3440000 3.62889605373e-06
3600000 0
3760000 0
3920000 0
4080000 0
4240000 0
4400000 0
4560000 0
4720000 0
4880000 0
5040000 0
5200000 2.3853978597e-06
5360000 0
5520000 0
5680000 0
5840000 0
6000000 0
6160000 0
6320000 0
6480000 0
6640000 0
6800000 0
6960000 0
7120000 0
7280000 0
7440000 1.68089444254e-06
7600000 0
7760000 0
7920000 0
8080000 0
8240000 0
8400000 0
8560000 0
8720000 0
8880000 0
9040000 0
9200000 0
9360000 0
9520000 0
9680000 0
9840000 0
10000000 0
};
%\path [draw=black, fill opacity=0] (axis cs:0,-6.2618684069e-07)
%--(axis cs:0,1.314992365449e-05);
%
%\path [draw=black, fill opacity=0] (axis cs:1,-6.2618684069e-07)
%--(axis cs:1,1.314992365449e-05);
%
%\path [draw=black, fill opacity=0] (axis cs:37957.32891005,0)
%--(axis cs:8318275.93857095,0);
%
%\path [draw=black, fill opacity=0] (axis cs:37957.32891005,1)
%--(axis cs:8318275.93857095,1);

\end{axis}

\end{tikzpicture}

==> figures_tikz/SDFG_120.tikz <==
% This file was created by matplotlib2tikz v0.6.7.
\pgfplotsset{
compat=1.3,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\footnotesize

\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
scale=0.65,
xlabel={G},
ylabel={SDF(G)},
xmin=-2000000, xmax=9000000,
ymin=-0.1e-5, ymax=1.5e-05,
xtick={0,2000000,4000000,6000000,8000000},
xticklabels={0,2,4,6,8},
%ytick={-2e-06,0,2e-06,4e-06,6e-06,8e-06,1e-05,1.2e-05,1.4e-05,1.6e-05},
%yticklabels={,0.000000,0.000002,0.000004,0.000006,0.000008,0.000010,0.000012,0.000014,},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
legend style={at={(1.05,0.5)}, anchor=west, draw=none},
legend entries={{$\Delta x$},{$25 \Delta x$},{$55 \Delta x$}},
legend cell align={left}
]
\addplot [thick, color0]
table {%
-2320000 3.03139761682e-08
-2160000 1.43929614772e-08
-2000000 5.64035876463e-08
-1840000 6.11250301623e-08
-1680000 1.00164566243e-07
-1520000 6.44528438282e-08
-1360000 4.99213864152e-08
-1200000 9.77747963291e-08
-1040000 1.53268723597e-07
-880000 1.58185293291e-07
-720000 1.53973592678e-07
-560000 2.73326217995e-07
-400000 3.56462837971e-07
-240000 7.08653824622e-07
-80000 1.23481968172e-06
80000 1.52891278271e-06
240000 1.35788360578e-06
400000 1.26689523523e-06
560000 1.19116224612e-06
720000 1.1531267007e-06
880000 1.02558445309e-06
1040000 8.70529018551e-07
1200000 9.18853126735e-07
1360000 7.97144435443e-07
1520000 8.37898158297e-07
1680000 7.29273608632e-07
1840000 6.26728849981e-07
2000000 5.47578198357e-07
2160000 5.8744532101e-07
2320000 5.64134465648e-07
2480000 5.96412451207e-07
2640000 4.8389229721e-07
2800000 4.83121994243e-07
2960000 4.3691945259e-07
3120000 4.89254144939e-07
3280000 4.10832481798e-07
3440000 2.15101026399e-07
3600000 3.06141278043e-07
3760000 3.18607232456e-07
3920000 2.65238503526e-07
4080000 3.0041934951e-07
4240000 2.53192054782e-07
4400000 2.63779610751e-07
4560000 2.78219670058e-07
4720000 2.03583458037e-07
4880000 2.26760027302e-07
5040000 2.17739691451e-07
5200000 2.45317656327e-07
5360000 1.71762392853e-07
5520000 1.24838310073e-07
5680000 1.28370124114e-07
5840000 9.63528589458e-08
6000000 1.61052253866e-07
6160000 9.43939378938e-08
6320000 1.18612059078e-07
6480000 1.09789411281e-07
6640000 8.78216567237e-08
6800000 6.88270958714e-08
6960000 7.69181508225e-08
7120000 7.9576210491e-08
7280000 9.44208638128e-08
7440000 6.20600523107e-08
7600000 9.22048893037e-08
7760000 7.66475903091e-08
7920000 5.20946527844e-08
8080000 5.4136082615e-08
8240000 1.07322189434e-07
8400000 5.22979859477e-08
8560000 5.87741679593e-08
8720000 3.55172277593e-08
8880000 4.91609059101e-08
9040000 5.76866642986e-08
9200000 4.60384809384e-08
9360000 3.62969161451e-08
9520000 5.49892760188e-08
9680000 5.44477883219e-08
9840000 2.18744635844e-08
10000000 1.8874331723e-08
};
\addplot [thick, mark=triangle, color1]
table {%
-2320000 0
-2160000 0
-2000000 0
-1840000 0
-1680000 0
-1520000 0
-1360000 0
-1200000 0
-1040000 0
-880000 0
-720000 0
-560000 0
-400000 0
-240000 0
-80000 0
80000 0
240000 0
400000 0
560000 0
720000 4.00042009429e-07
880000 6.96983806137e-06
1040000 5.69340007043e-06
1200000 1.66674579785e-07
1360000 0
1520000 1.01600506161e-07
1680000 6.94209990328e-07
1840000 2.37854163801e-06
2000000 2.17365659173e-06
2160000 1.16724786679e-06
2320000 0
2480000 0
2640000 0
2800000 0
2960000 0
3120000 0
3280000 0
3440000 3.66971227957e-06
3600000 0
3760000 0
3920000 0
4080000 0
4240000 0
4400000 0
4560000 0
4720000 0
4880000 0
5040000 0
5200000 2.42287725152e-06
5360000 0
5520000 0
5680000 0
5840000 0
6000000 0
6160000 0
6320000 0
6480000 0
6640000 0
6800000 0
6960000 1.80087659155e-06
7120000 0
7280000 0
7440000 0
7600000 0
7760000 0
7920000 0
8080000 0
8240000 0
8400000 0
8560000 0
8720000 0
8880000 0
9040000 0
9200000 0
9360000 0
9520000 0
9680000 0
9840000 0
10000000 0
};
\addplot [thick, color2]
table {%
-2320000 0
-2160000 0
-2000000 0
-1840000 0
-1680000 0
-1520000 0
-1360000 0
-1200000 0
-1040000 0
-880000 0
-720000 0
-560000 0
-400000 0
-240000 0
-80000 0
80000 0
240000 0
400000 0
560000 0
720000 0
880000 1.3229954721e-05
1040000 0
1200000 0
1360000 0
1520000 0
1680000 0
1840000 0
2000000 6.51525659302e-06
2160000 0
2320000 0
2480000 0
2640000 0
2800000 0
2960000 0
3120000 0
3280000 0
3440000 3.66971227957e-06
3600000 0
3760000 0
3920000 0
4080000 0
4240000 0
4400000 0
4560000 0
4720000 0
4880000 0
5040000 0
5200000 2.42287725152e-06
5360000 0
5520000 0
5680000 0
5840000 0
6000000 0
6160000 0
6320000 0
6480000 0
6640000 0
6800000 0
6960000 1.80087659155e-06
7120000 0
7280000 0
7440000 0
7600000 0
7760000 0
7920000 0
8080000 0
8240000 0
8400000 0
8560000 0
8720000 0
8880000 0
9040000 0
9200000 0
9360000 0
9520000 0
9680000 0
9840000 0
10000000 0
};
%\path [draw=black, fill opacity=0] (axis cs:0,-7.0471532518e-07)
%--(axis cs:0,1.479902182878e-05);
%
%\path [draw=black, fill opacity=0] (axis cs:1,-7.0471532518e-07)
%--(axis cs:1,1.479902182878e-05);
%
%\path [draw=black, fill opacity=0] (axis cs:25774.09472555,0)
%--(axis cs:9722828.79382545,0);
%
%\path [draw=black, fill opacity=0] (axis cs:25774.09472555,1)
%--(axis cs:9722828.79382545,1);

\end{axis}

\end{tikzpicture}


==> figures_tikz/SDFH_0.tikz <==
% This file was created by matplotlib2tikz v0.6.7.
\pgfplotsset{
compat=1.3,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\footnotesize

\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
scale=0.65,
xlabel={H},
ylabel={SDF(H)},
xmin=-3500, xmax=0,
ymin=-0.1e-5, ymax=1.5e-05,
xtick={-3000, -2500, -2000, -1500, -1000, -500},
xticklabels={-3.0, -2.5, -2.0, -1.5, -1.0, -0.5},
scaled x ticks=base 10:-3,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
%legend entries={{$\Delta x$},{$25 \Delta x$},{$52 \Delta x$}},
%legend cell align={left},
%legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black}
]
\addplot [thick, color0]
table {%
-3687 3.51877446332e-09
-3585 1.80527984538e-08
-3483 1.83918318225e-08
-3381 1.41448132848e-08
-3279 2.01092552887e-08
-3177 6.27196852826e-08
-3075 7.15816624372e-08
-2973 1.35403845486e-07
-2871 1.76565456093e-07
-2769 3.31741176289e-07
-2667 4.29999406306e-07
-2565 2.995058712e-07
-2463 3.09987940152e-07
-2361 3.78689203754e-07
-2259 9.91488095744e-07
-2157 4.6837653967e-07
-2055 5.39355750827e-07
-1953 6.63781304355e-07
-1851 1.50745832406e-06
-1749 7.64863810451e-07
-1647 5.95977980838e-07
-1545 1.04079539745e-06
-1443 2.93696364041e-06
-1341 1.22171100405e-06
-1239 8.16113742744e-07
-1137 1.48044249204e-06
-1035 5.94062029132e-06
-933 2.92459806636e-06
-831 1.22520852134e-06
-729 4.87165645065e-07
-627 2.52864735116e-07
-525 5.67649234546e-08
-423 0
-321 0
-219 0
-117 0
-15 0
87 0
};
\addplot [thick, mark=triangle, color1]
table {%
-3687 0
-3585 0
-3483 0
-3381 0
-3279 0
-3177 0
-3075 0
-2973 0
-2871 0
-2769 0
-2667 1.68089444254e-06
-2565 0
-2463 0
-2361 0
-2259 2.3853978597e-06
-2157 0
-2055 0
-1953 0
-1851 3.62889605373e-06
-1749 0
-1647 0
-1545 0
-1443 6.14581562593e-06
-1341 0
-1239 0
-1137 0
-1035 1.25237368138e-05
-933 0
-831 0
-729 0
-627 0
-525 0
-423 0
-321 0
-219 0
-117 0
-15 0
87 0
};
\addplot [thick, color2]
table {%
-3687 0
-3585 0
-3483 0
-3381 0
-3279 0
-3177 0
-3075 0
-2973 0
-2871 0
-2769 0
-2667 1.68089444254e-06
-2565 0
-2463 0
-2361 0
-2259 2.3853978597e-06
-2157 0
-2055 0
-1953 0
-1851 3.62889605373e-06
-1749 0
-1647 0
-1545 0
-1443 6.14581562593e-06
-1341 0
-1239 0
-1137 0
-1035 1.25237368138e-05
-933 0
-831 0
-729 0
-627 0
-525 0
-423 0
-321 0
-219 0
-117 0
-15 0
87 0
};
%\path [draw=black, fill opacity=0] (axis cs:0,-6.2618684069e-07)
%--(axis cs:0,1.314992365449e-05);
%
%\path [draw=black, fill opacity=0] (axis cs:1,-6.2618684069e-07)
%--(axis cs:1,1.314992365449e-05);
%
%\path [draw=black, fill opacity=0] (axis cs:-2958.2014406955,0)
%--(axis cs:-932.7476526345,0);
%
%\path [draw=black, fill opacity=0] (axis cs:-2958.2014406955,1)
%--(axis cs:-932.7476526345,1);

\end{axis}

\end{tikzpicture}

==> figures_tikz/SDFH_120.tikz <==
% This file was created by matplotlib2tikz v0.6.7.

\pgfplotsset{
compat=1.3,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\footnotesize

\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
scale=0.65,
xlabel={H},
ylabel={SDF(H)},
xmin=-3500, xmax=0,
ymin=-0.1e-5, ymax=1.5e-05,
xtick={-3000, -2500, -2000, -1500, -1000, -500},
xticklabels={-3.0, -2.5, -2.0, -1.5, -1.0, -0.5},
scaled x ticks=base 10:-3,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
legend style={at={(1.05,0.5)}, anchor=west, draw=none},
legend entries={{$\Delta x$},{$25 \Delta x$},{$55 \Delta x$}},
legend cell align={left}
]
\addplot [thick, color0]
table {%
-3687 3.70505697729e-08
-3585 1.01450507251e-08
-3483 1.36304404749e-08
-3381 3.69014094473e-08
-3279 6.67363323101e-08
-3177 9.50687187887e-08
-3075 1.82856678176e-07
-2973 2.48543012739e-07
-2871 3.13230715763e-07
-2769 3.06377763002e-07
-2667 3.65649718181e-07
-2565 4.42124338761e-07
-2463 4.99416257031e-07
-2361 6.31988311345e-07
-2259 7.29860797671e-07
-2157 6.6338306804e-07
-2055 9.03140447352e-07
-1953 1.00943764953e-06
-1851 1.16984826492e-06
-1749 1.21393413055e-06
-1647 1.24225060475e-06
-1545 1.17074026167e-06
-1443 1.14576885867e-06
-1341 1.25582297207e-06
-1239 1.26218201897e-06
-1137 1.3793564438e-06
-1035 1.34618379629e-06
-933 1.50398360819e-06
-831 1.25394911801e-06
-729 1.06716429466e-06
-627 8.44552078307e-07
-525 7.66262240387e-07
-423 7.64492627212e-07
-321 4.23516048556e-07
-219 5.16632192433e-07
-117 2.79873836089e-07
-15 3.47370116733e-07
87 2.1024920068e-07
};
\addplot [thick, mark=triangle, color1]
table {%
-3687 0
-3585 0
-3483 0
-3381 0
-3279 0
-3177 0
-3075 0
-2973 0
-2871 1.80087659155e-06
-2769 0
-2667 0
-2565 0
-2463 0
-2361 0
-2259 2.42287725152e-06
-2157 0
-2055 0
-1953 0
-1851 3.66971227957e-06
-1749 0
-1647 0
-1545 0
-1443 5.0237523002e-06
-1341 1.49150429282e-06
-1239 0
-1137 0
-1035 8.85010575939e-06
-933 4.37984896162e-06
-831 0
-729 0
-627 0
-525 0
-423 0
-321 0
-219 0
-117 0
-15 0
87 0
};
\addplot [thick, color2]
table {%
-3687 0
-3585 0
-3483 0
-3381 0
-3279 0
-3177 0
-3075 0
-2973 0
-2871 1.80087659155e-06
-2769 0
-2667 0
-2565 0
-2463 0
-2361 0
-2259 2.42287725152e-06
-2157 0
-2055 0
-1953 0
-1851 3.66971227957e-06
-1749 0
-1647 0
-1545 0
-1443 6.51525659302e-06
-1341 0
-1239 0
-1137 0
-1035 1.3229954721e-05
-933 0
-831 0
-729 0
-627 0
-525 0
-423 0
-321 0
-219 0
-117 0
-15 0
87 0
};
%\path [draw=black, fill opacity=0] (axis cs:0,-7.2456319456e-07)
%--(axis cs:0,1.521582708576e-05);
%
%\path [draw=black, fill opacity=0] (axis cs:1,-7.2456319456e-07)
%--(axis cs:1,1.521582708576e-05);
%
%\path [draw=black, fill opacity=0] (axis cs:-3031.49948529345,0)
%--(axis cs:-49.29267455755,0);
%
%\path [draw=black, fill opacity=0] (axis cs:-3031.49948529345,1)
%--(axis cs:-49.29267455755,1);

\end{axis}

\end{tikzpicture}


==> figures_tikz/deformed_drop.tikz <==
\begin{tikzpicture}[scale=0.6]


\draw[black, dashed, fill=blue!10] (0,0.601368*7.2) -- (0.463867*7.2,0.578227*7.2) -- (0.179284 *7.2,0) -- (0,0) -- cycle;
\draw[black, dashed, fill=green!10] (0,0.601368*7.2) -- (0.463867*7.2,0.578227*7.2) -- (0.587531*7.2,7.07) -- (0,7.07) -- cycle;
\draw[black, dashed, fill=orange!10] (0.587531*7.2,7.07) -- (0.463867*7.2,0.578227*7.2) -- (0.723886*7.2,0.348004*7.2) -- (0.914976*7.2, 7.07)--cycle;
\draw[black, dashed, fill=red!10] (0.463867*7.2,0.578227*7.2) -- (0.179284 *7.2,0)  -- (0.560646*7.2,0) --  (0.723886*7.2,0.348004*7.2) -- cycle;
\draw[black, dashed, fill=yellow!10] (0.560646*7.2,0) --  (0.723886*7.2,0.348004*7.2)  -- (7.07,0.308141*7.2)-- (7.07,0) -- cycle;
\draw[black, dashed, fill=purple!10] (0.723886*7.2,0.348004*7.2)  -- (7.07,0.308141*7.2) -- (7.07,7.07) -- (0.914976*7.2, 7.07) --  cycle;

\node[above right, blue] at (0,0) {$E_1$};
\node[above right, red] at (0.179284*7.2,0) {$E_2$};
\node[above right, orange] at (0.560646*7.2,0) {$E_3$};
\node[above right, purple] at (0.723886*7.2, 0.348004*7.2) {$E_4$};
\node[above right, orange] at (0.463867*7.2,0.578227*7.2) {$E_5$};
\node[above right, green] at (0,0.601368*7.2) {$E_6$};


%0 0.601368 
%0.463867 0.578227 
%0.179284 0 
%0.560646 0 
%0.723886 0.348004 
%1 0.308141 
%0.914976 1 
%0.587531 1



\begin{axis}[
unit vector ratio*=1 1 1,
width=10cm,
hide axis,
xmin=0, xmax=1,
ymin=0, ymax=1,
xtick={0, 1},
xticklabels={,},
ytick={0, 1},
yticklabels={,},
]
\addplot [ultra thick, black]
table {%
0.137788 0.806551
0.154203 0.826625
0.170520 0.838590
0.186837 0.850555
0.200443 0.861202
0.214033 0.870498
0.224927 0.879826
0.239881 0.890457
0.253470 0.899752
0.267092 0.911751
0.278003 0.922430
0.295684 0.935731
0.309274 0.945026
0.326857 0.950219
0.341696 0.951390
0.360593 0.953863
0.376731 0.950963
0.392819 0.944010
0.408891 0.935705
0.420905 0.926098
0.430206 0.915173
0.440823 0.901528
0.450092 0.887900
0.453955 0.872986
0.453759 0.856770
0.453481 0.833797
0.447895 0.817646
0.435571 0.801577
0.419237 0.788260
0.400307 0.783084
0.386799 0.780546
0.365190 0.776754
0.344896 0.770243
0.325949 0.763716
0.301579 0.754551
0.286642 0.745272
0.271689 0.734642
0.264853 0.726615
0.252529 0.710547
0.237494 0.693159
0.219879 0.685264
0.203610 0.677353
0.183349 0.673545
0.160425 0.672472
0.137599 0.679508
0.126982 0.693152
0.120408 0.706748
0.117958 0.727051
0.118236 0.750024
0.118481 0.770294
0.122703 0.785110
0.128273 0.799909
0.137788 0.806551
};
\addplot [ultra thick, black]
table {%
0.577091 0.579553 
0.575988 0.599840 
0.580309 0.622764 
0.585927 0.641617 
0.590166 0.657784 
0.595703 0.669881 
0.606630 0.681912 
0.616226 0.695310 
0.624475 0.708726 
0.630028 0.722173 
0.634234 0.735638 
0.637109 0.750470 
0.637322 0.768037 
0.638882 0.785589 
0.636432 0.805892 
0.639356 0.824778 
0.644942 0.840928 
0.653158 0.851641 
0.666731 0.859585 
0.678858 0.859438 
0.692301 0.856571 
0.704281 0.844261 
0.712252 0.834704 
0.714800 0.822509 
0.714636 0.808995 
0.714457 0.794130 
0.711598 0.780649 
0.707376 0.765834 
0.700491 0.753754 
0.689564 0.741723 
0.681332 0.729659 
0.673100 0.717595 
0.667546 0.704147 
0.660596 0.686661 
0.655043 0.673213 
0.652168 0.658381 
0.647946 0.643566 
0.642327 0.624712 
0.642147 0.609847 
0.641984 0.596334 
0.641738 0.576064 
0.637500 0.559897 
0.629202 0.542427 
0.618340 0.535802 
0.606098 0.526490 
0.594020 0.530691 
0.586065 0.541600 
0.580855 0.556531 
0.576960 0.568742
0.577091 0.579553 
};
\addplot [ultra thick, black]
table {%
0.164416 0.445363 
0.168606 0.457476 
0.178120 0.464118 
0.190346 0.472079 
0.202523 0.475985 
0.218693 0.475789 
0.233483 0.472906 
0.250886 0.463233 
0.258938 0.460432 
0.266860 0.446820 
0.270788 0.437312 
0.269261 0.422463 
0.263625 0.402258 
0.254029 0.388860 
0.244482 0.379515 
0.225536 0.372988 
0.202611 0.371915 
0.187903 0.381555 
0.174575 0.393881 
0.165290 0.406158 
0.160096 0.422439 
0.158895 0.434618
0.164416 0.445363 
};
\addplot [ultra thick, black]
table {%
0.389514 0.225025 
0.396415 0.238457 
0.404647 0.250521 
0.422312 0.262470 
0.433157 0.267744 
0.444003 0.273019 
0.460222 0.276876 
0.473730 0.279415 
0.485939 0.286024 
0.495454 0.292666 
0.496915 0.302109 
0.498426 0.315606 
0.501301 0.330438 
0.504192 0.346622 
0.509762 0.361421 
0.519342 0.373468 
0.530187 0.378743 
0.545043 0.381265 
0.561196 0.379717 
0.575970 0.375483 
0.587950 0.363173 
0.598583 0.350880 
0.603810 0.337301 
0.606325 0.322403 
0.606162 0.308889 
0.605982 0.294025 
0.597766 0.283312 
0.582813 0.272682 
0.569223 0.263386 
0.550293 0.258210 
0.538083 0.251601 
0.523163 0.243673 
0.514931 0.231609 
0.509410 0.220864 
0.502443 0.202027 
0.495559 0.189947 
0.483268 0.176581 
0.469662 0.165934 
0.457453 0.159325 
0.445292 0.156769 
0.434512 0.156901 
0.417060 0.162519 
0.403699 0.172142 
0.394430 0.185771 
0.389204 0.199350 
0.388020 0.212880
0.389514 0.225025 
};
\addplot [ultra thick, black]
table {%
0.806109 0.460534 
0.812977 0.471263 
0.822508 0.479256 
0.831990 0.483196 
0.845481 0.484383 
0.857609 0.484235 
0.871002 0.477315 
0.880337 0.469092 
0.885580 0.456864 
0.885400 0.441999 
0.881161 0.425832 
0.867555 0.415185 
0.859470 0.415284 
0.841953 0.415497 
0.823120 0.418429 
0.813835 0.430706 
0.804566 0.444334 
0.804647 0.451091
0.806109 0.460534 
};
\addplot [ultra thick, black]
table {%
0.763190 0.143442 
0.770140 0.160927 
0.777025 0.173008 
0.787920 0.182336 
0.796103 0.190346 
0.808328 0.198306 
0.819174 0.203581 
0.832682 0.206119 
0.846140 0.204604 
0.862245 0.199002 
0.876937 0.188011 
0.892993 0.178355 
0.900947 0.167446 
0.914242 0.152417 
0.916790 0.140222 
0.919322 0.126676 
0.919126 0.110459 
0.918913 0.0928917 
0.911980 0.0767575 
0.901052 0.0647264 
0.886115 0.0554473 
0.871293 0.0556276 
0.849733 0.0558899 
0.829553 0.0588384 
0.805395 0.0672416 
0.789323 0.0755464 
0.774599 0.0838348 
0.765346 0.0988144 
0.758821 0.116464 
0.757653 0.131345
0.763190 0.143442 
};
%\addplot [thick, black, mark=*, only marks]
%table {%
%0 0.601368 
%0.463867 0.578227 
%0.179284 0 
%0.560646 0 
%0.723886 0.348004 
%1 0.308141 
%0.914976 1 
%0.587531 1
%};

\end{axis}


\end{tikzpicture}


==> figures_tikz/sigma.tikz <==
% This file was created by matplotlib2tikz v0.6.7.
\pgfplotsset{
compat=1.3,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\footnotesize

\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
scale=0.75,
xlabel={time},
ylabel={$\Sigma$},
xmin=-3.99999999999235, xmax=83.9999999998393,
ymin=6.154973717977e-07, ymax=0.0000010094249215783,
%ytick={6e-05,6.5e-05,7e-05,7.5e-05,8e-05,8.5e-05,9e-05,9.5e-05,0.0001,0.000105},
%yticklabels={,0.000065,0.000070,0.000075,0.000080,0.000085,0.000090,0.000095,0.000100,},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
legend entries={{$\Delta x$},{$10 \Delta x$}},
legend style={draw=white!80.0!black},
legend cell align={left}
]
\addplot [semithick, mark=triangle, color0]
table {%
0 7.1309907610264e-07
1 7.13015711529476e-07
2 7.13220817735677e-07
3 6.34382378145791e-07
4 6.33403169514836e-07
5 6.8734182386034e-07
6 7.61163595882156e-07
7 8.3547056120139e-07
8 9.00091704843702e-07
9 9.49447506609334e-07
10 9.80698814956157e-07
11 9.91519123860871e-07
12 9.70469298611629e-07
13 9.48339838385368e-07
14 9.3917780730405e-07
15 9.37334942158495e-07
16 9.24136955322708e-07
17 8.94338925750813e-07
18 8.6658584822515e-07
19 8.50856014724845e-07
20 8.27966207920211e-07
21 8.22739872202501e-07
22 8.32510773167108e-07
23 8.41335715064933e-07
24 8.36557986645946e-07
25 8.27140158797283e-07
26 8.15779628373981e-07
27 8.001448677149e-07
28 7.93265167755149e-07
29 7.93263094548874e-07
30 7.97146865862727e-07
31 7.98259568128301e-07
32 7.92849419177132e-07
33 7.86964564820488e-07
34 7.77434423031357e-07
35 7.7003413352216e-07
36 7.64554875523125e-07
37 7.58776411143742e-07
38 7.56903923864033e-07
39 7.61827263122192e-07
40 7.70529404967283e-07
41 7.77324771859658e-07
42 7.79093576109796e-07
43 7.77961842201853e-07
44 7.75865025947601e-07
45 7.72646440406219e-07
46 7.6900256002601e-07
47 7.66474873706379e-07
48 7.66571266890407e-07
49 7.69277400783262e-07
50 7.7247852667954e-07
51 7.73474726533e-07
52 7.70473961903981e-07
53 7.64648934407915e-07
54 7.5848438094228e-07
55 7.55176892830426e-07
56 7.55165765980093e-07
57 7.57908085744101e-07
58 7.62141420377305e-07
59 7.66852822782554e-07
60 7.69789039752357e-07
61 7.69372323983182e-07
62 7.65426237754377e-07
63 7.6003761923514e-07
64 7.55079962759117e-07
65 7.51927500993315e-07
66 7.52103674677743e-07
67 7.53930590341399e-07
68 7.5621634367505e-07
69 7.58092198610007e-07
70 7.58793604260218e-07
71 7.57579675279026e-07
72 7.56299967437021e-07
73 7.56494560128657e-07
74 7.57930387375315e-07
75 7.60671163274442e-07
76 7.62619353340674e-07
77 7.63205418444338e-07
78 7.62728405826703e-07
79 7.60281540828354e-07
80 7.56540395497416e-07
};
\addplot [semithick, color1]
table {%
0 7.1309907610264e-07
1 7.13015711529476e-07
2 7.13220817735677e-07
3 6.34382378145791e-07
4 6.33403169514836e-07
5 6.8734182386034e-07
6 7.61163595882156e-07
7 8.35470561201389e-07
8 9.00091704843702e-07
9 9.49447506609334e-07
10 9.80698814956156e-07
11 9.91519123860871e-07
12 9.70469298611629e-07
13 9.48339838385368e-07
14 9.3917780730405e-07
15 9.37334942158495e-07
16 9.24136955322707e-07
17 8.94338925750813e-07
18 8.6658584822515e-07
19 8.50856014724845e-07
20 8.27966207920211e-07
21 8.22739872202501e-07
22 8.32510773167108e-07
23 8.41335715064933e-07
24 8.36557986645946e-07
25 8.27140158797283e-07
26 8.15779628373981e-07
27 8.001448677149e-07
28 7.93265167755149e-07
29 7.93263094548874e-07
30 7.97146865862728e-07
31 7.98259568128301e-07
32 7.92849419177133e-07
33 7.86964564820488e-07
34 7.77434423031356e-07
35 7.7003413352216e-07
36 7.64554875523125e-07
37 7.58776411143742e-07
38 7.56903923864033e-07
39 7.61827263122192e-07
40 7.70529404967283e-07
41 7.77324771859658e-07
42 7.79093576109796e-07
43 7.77961842201853e-07
44 7.75865025947601e-07
45 7.72646440406219e-07
46 7.6900256002601e-07
47 7.66474873706379e-07
48 7.66571266890407e-07
49 7.69277400783262e-07
50 7.7247852667954e-07
51 7.73474726533e-07
52 7.7047396190398e-07
53 7.64648934407915e-07
54 7.5848438094228e-07
55 7.55176892830426e-07
56 7.55165765980093e-07
57 7.57908085744101e-07
58 7.62141420377305e-07
59 7.66852822782554e-07
60 7.69789039752357e-07
61 7.69372323983182e-07
62 7.65426237754377e-07
63 7.6003761923514e-07
64 7.55079962759117e-07
65 7.51927500993315e-07
66 7.52103674677743e-07
67 7.53930590341399e-07
68 7.5621634367505e-07
69 7.58092198610007e-07
70 7.58793604260218e-07
71 7.57579675279026e-07
72 7.56299967437021e-07
73 7.56494560128657e-07
74 7.57930387375315e-07
75 7.60671163274442e-07
76 7.62619353340674e-07
77 7.63205418444338e-07
78 7.62728405826703e-07
79 7.60281540828354e-07
80 7.56540395497416e-07
};
%\path [draw=black, fill opacity=0] (axis cs:0,6.154973717977e-05)
%--(axis cs:0,0.00010094249215783);
%
%\path [draw=black, fill opacity=0] (axis cs:1,6.154973717977e-05)
%--(axis cs:1,0.00010094249215783);
%
%\path [draw=black, fill opacity=0] (axis cs:-3.99999999999235,0)
%--(axis cs:83.9999999998393,0);
%
%\path [draw=black, fill opacity=0] (axis cs:-3.99999999999235,1)
%--(axis cs:83.9999999998393,1);

\end{axis}

\end{tikzpicture}


==> figures_tikz/sigmaG.tikz <==
% This file was created by matplotlib2tikz v0.6.7.

\pgfplotsset{
compat=1.3,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\footnotesize

\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
scale=0.75,
xlabel={time},
ylabel={$\Sigma \widetilde{G}/(4\pi)$},
xmin=-3.99999999999235, xmax=83.9999999998393,
ymin=-2.450000070814, ymax=7.450001491494,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
legend entries={{$\Delta x$},{$10 \Delta x$}},
legend style={draw=white!80.0!black},
legend cell align={left}
]
\addplot [semithick, mark=triangle, color0]
table {%
0 2.00000000014
0.999999999999026 2.00000000014
2.00000000000181 2.00000000014
3.00000000000083 1.00000000013
4.00000000001113 1.00000000013
5.00000000001391 1.00000000014
6.00000000001669 1.00000000015
6.99999999998192 1.00000000017
7.9999999999847 1.00000000018
8.99999999998748 1.00000000019
9.99999999999026 1.0000000002
10.999999999993 -1.9999999998
11.9999999999958 1.98114913455e-10
12.9999999999986 2.00000000019
14.0000000000014 1.00000000019
15.0000000000042 1.00000000019
16.000000000007 1.00000000019
17.0000000000097 1.00000000018
18.0000000000125 1.00000000017
19.0000000000153 1.00000025307
20.0000000000181 2.00025904217
20.9999999999833 2.0000001686
21.9999999999861 2.00000001737
22.9999999999889 1.99999996486
23.9999999999917 2.00000027903
24.9999999999944 1.99999983615
25.9999999999972 1.99999980334
27 5.00000031229
28.0000000000028 4.99999866607
29.0000000000056 4.00000000016
30.0000000000083 4.00000000016
31.0000000000111 5.95932497899
32.0000000000139 7.00000142048
33.0000000000167 6.00000252432
33.9999999999819 5.00000047536
34.9999999999847 6.00000082423
35.9999999999875 4.99999959054
36.9999999999903 6.00000000792
38.0000000001808 4.95563458917
38.9999999999583 5.00000142689
40.0000000001113 4.99999785424
40.9999999998887 5.00000036873
42.0000000000417 5.00000000016
42.9999999998192 5.00000000016
43.9999999999722 5.00000000016
45.0000000001252 5.00000000016
45.9999999999026 5.00000000016
47.0000000000556 5.00000000016
47.9999999998331 5.00000000016
48.9999999999861 5.00000000015
50.0000000001391 5.00000000015
50.9999999999165 5.00000000015
52.0000000000695 5.00000000015
52.999999999847 5.00000000015
54 5.00000000015
55.000000000153 5.00000000015
55.9999999999304 5.00000000015
57.0000000000835 5.00000000015
57.9999999998609 5.00000000015
59.0000000000139 5.00000000016
60.0000000001669 5.00000000016
60.9999999999444 5.00000000016
62.0000000000974 5.00000000016
62.9999999998748 4.99999995446
64.0000000000278 4.99999969329
65.0000000001808 5.00000000015
65.9999999999583 5.00000000015
67.0000000001113 5.00000097615
67.9999999998887 4.99999961392
69.0000000000417 5.00000032375
69.9999999998192 5.00000091432
70.9999999999722 5.00000030582
72.0000000001252 5.00000041696
72.9999999999026 4.99999980986
74.0000000000556 5.00000167208
74.9999999998331 4.99999992265
75.9999999999861 5.00000006328
77.0000000001391 5.00000078325
77.9999999999165 4.9999985901
79.0000000000695 4.99999967447
79.999999999847 4.9999997342
};
\addplot [semithick, color1]
table {%
0 2.00000000014
0.999999999999026 2.00000000014
2.00000000000181 2.00000000014
3.00000000000083 1.00000000013
4.00000000001113 1.00000000013
5.00000000001391 1.00000000014
6.00000000001669 1.00000000015
6.99999999998192 1.00000000017
7.9999999999847 1.00000000018
8.99999999998748 1.00000000019
9.99999999999026 1.0000000002
10.999999999993 -1.9999999998
11.9999999999958 1.98115196171e-10
12.9999999999986 1.99999914432
14.0000000000014 1.00000000019
15.0000000000042 1.00000000019
16.000000000007 1.00000000019
17.0000000000097 1.00000000018
18.0000000000125 1.00000000017
19.0000000000153 1.00000025307
20.0000000000181 2.00025904217
20.9999999999833 2.0000001686
21.9999999999861 2.00000001737
22.9999999999889 1.99999996486
23.9999999999917 2.00000027903
24.9999999999944 1.99999983615
25.9999999999972 1.99999980334
27 5.00000031229
28.0000000000028 4.99999866607
29.0000000000056 4.00000000016
30.0000000000083 4.00000000016
31.0000000000111 5.9593233789
32.0000000000139 7.00000142048
33.0000000000167 6.00000252432
33.9999999999819 5.00000047536
34.9999999999847 6.00000082423
35.9999999999875 4.99999959054
36.9999999999903 6.00000000792
38.0000000001808 4.95563308577
38.9999999999583 5.00000142689
40.0000000001113 4.99999785424
40.9999999998887 5.00000036873
42.0000000000417 5.00000000016
42.9999999998192 5.00000000016
43.9999999999722 5.00000000016
45.0000000001252 5.00000000016
45.9999999999026 5.00000000016
47.0000000000556 5.00000000016
47.9999999998331 5.00000000016
48.9999999999861 5.00000000015
50.0000000001391 5.00000000015
50.9999999999165 5.00000000015
52.0000000000695 5.00000000015
52.999999999847 5.00000000015
54 5.00000000015
55.000000000153 5.00000000015
55.9999999999304 5.00000000015
57.0000000000835 5.00000000015
57.9999999998609 5.00000000015
59.0000000000139 5.00000000016
60.0000000001669 5.00000000016
60.9999999999444 5.00000000016
62.0000000000974 5.00000000016
62.9999999998748 4.99999995446
64.0000000000278 4.99999969329
65.0000000001808 5.00000000015
65.9999999999583 5.00000000015
67.0000000001113 5.00000097615
67.9999999998887 4.99999961392
69.0000000000417 5.00000032375
69.9999999998192 5.00000091432
70.9999999999722 5.00000030582
72.0000000001252 5.00000041696
72.9999999999026 4.99999980986
74.0000000000556 5.00000167208
74.9999999998331 4.99999992265
75.9999999999861 5.00000006328
77.0000000001391 5.00000078325
77.9999999999165 4.9999985901
79.0000000000695 4.99999967447
79.999999999847 4.9999997342
};
%\path [draw=black, fill opacity=0] (axis cs:0,-2.450000070814)
%--(axis cs:0,7.450001491494);
%
%\path [draw=black, fill opacity=0] (axis cs:1,-2.450000070814)
%--(axis cs:1,7.450001491494);
%
%\path [draw=black, fill opacity=0] (axis cs:-3.99999999999235,0)
%--(axis cs:83.9999999998393,0);
%
%\path [draw=black, fill opacity=0] (axis cs:-3.99999999999235,1)
%--(axis cs:83.9999999998393,1);

\end{axis}

\end{tikzpicture}


==> figures_tikz/sigmaH.tikz <==
% This file was created by matplotlib2tikz v0.6.7.
\pgfplotsset{
compat=1.3,
legend image code/.code={
\draw[mark repeat=2,mark phase=2]
plot coordinates {
(0cm,0cm)
(0.15cm,0cm)        %% default is (0.3cm,0cm)
(0.3cm,0cm)         %% default is (0.6cm,0cm)
};%
}
}
\footnotesize

\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
scale=0.75,
xlabel={time},
ylabel={$\Sigma \widetilde{H}$},
xmin=-3.99999999999235, xmax=83.9999999998393,
ymin=-0.005883838465291, ymax=-0.002710189299109,
%ytick={-0.06,-0.055,-0.05,-0.045,-0.04,-0.035,-0.03,-0.025},
%yticklabels={,−0.055,−0.050,−0.045,−0.040,−0.035,−0.030,},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
legend entries={{$\Delta x$},{$10 \Delta x$}},
legend style={draw=white!80.0!black},
legend cell align={left}
]
\addplot [semithick, mark=triangle, color0]
table {%
0 -0.00413725463497524
1 -0.00413692715909143
2 -0.00413713141461042
3 -0.00298059432591644
4 -0.00290209194451454
5 -0.00303930595261828
6 -0.00321555564242821
7 -0.00338546115124961
8 -0.00353478054512825
9 -0.0036525303382757
10 -0.00373798163518843
11 -0.00465573272993722
12 -0.00573958168500643
13 -0.00560375700085097
14 -0.00559352640558957
15 -0.00561005320690402
16 -0.00568658074718677
17 -0.00565084431871861
18 -0.00550006880284594
19 -0.00525613338666216
20 -0.00489155897402369
21 -0.00489482697786434
22 -0.00499374515799938
23 -0.00512552174626631
24 -0.00525577336596924
25 -0.00538013466137299
26 -0.00553623559733379
27 -0.00566131602577821
28 -0.00555071784584405
29 -0.00552862455817841
30 -0.00561251673730764
31 -0.00568567044630384
32 -0.00557659094535688
33 -0.00551685647669144
34 -0.00534291421593306
35 -0.00535178698788292
36 -0.00527436200973769
37 -0.00528089128833192
38 -0.00524743251756829
39 -0.00523499455679645
40 -0.00524356994233723
41 -0.00525917490729191
42 -0.00526488759917625
43 -0.00526942430761962
44 -0.00526651102144302
45 -0.00524844327686427
46 -0.00524425451488483
47 -0.00524111478110499
48 -0.0052443540876927
49 -0.00524395381328095
50 -0.00523523407861655
51 -0.00524267872072626
52 -0.0052328532275545
53 -0.00521330857897532
54 -0.00517807078108042
55 -0.00517125300903863
56 -0.00517440926275947
57 -0.00518425195858189
58 -0.00518493617785803
59 -0.00520421772394765
60 -0.00521497339236137
61 -0.00521265311953842
62 -0.00519359210473521
63 -0.00517339034380269
64 -0.00516496055891437
65 -0.0051397931331906
66 -0.00514787392019448
67 -0.00515444341090475
68 -0.00514921634944938
69 -0.00516328707834648
70 -0.0051780124234522
71 -0.00516468820243148
72 -0.00516379183610524
73 -0.00517294426614031
74 -0.00517283093045611
75 -0.00519792665213727
76 -0.00520228146700497
77 -0.00518991871992201
78 -0.00519480854403367
79 -0.00517337059197358
80 -0.0051479937097362
};
\addplot [semithick, color1]
table {%
0 -0.00413725463497525
1 -0.00413692715909143
2 -0.00413713141461042
3 -0.00298059432591644
4 -0.00290209194451454
5 -0.00303930595261828
6 -0.00321555564242821
7 -0.00338546115124961
8 -0.00353478054512825
9 -0.0036525303382757
10 -0.00373798163518843
11 -0.00465573272993722
12 -0.00573958168500643
13 -0.00560375654954831
14 -0.00559352640558957
15 -0.00561005320690402
16 -0.00568658074718677
17 -0.00565084431871861
18 -0.00550006880284594
19 -0.00525613338666216
20 -0.00489155897402369
21 -0.00489482697786434
22 -0.00499374515799938
23 -0.00512552174626631
24 -0.00525577336596924
25 -0.00538013466137299
26 -0.00553623559733379
27 -0.00566131602577821
28 -0.00555071784584405
29 -0.00552862455817841
30 -0.00561251673730764
31 -0.00568567092096187
32 -0.00557659094535688
33 -0.00551685647669144
34 -0.00534291421593306
35 -0.00535178698788292
36 -0.00527436200973769
37 -0.00528089128833192
38 -0.00524743334526083
39 -0.00523499455679645
40 -0.00524356994233723
41 -0.00525917490729191
42 -0.00526488759917625
43 -0.00526942430761962
44 -0.00526651102144302
45 -0.00524844327686427
46 -0.00524425451488483
47 -0.00524111478110499
48 -0.0052443540876927
49 -0.00524395381328095
50 -0.00523523407861655
51 -0.00524267872072626
52 -0.0052328532275545
53 -0.00521330857897532
54 -0.00517807078108042
55 -0.00517125300903863
56 -0.00517440926275947
57 -0.00518425195858189
58 -0.00518493617785803
59 -0.00520421772394765
60 -0.00521497339236137
61 -0.00521265311953842
62 -0.00519359210473522
63 -0.00517339034380269
64 -0.00516496055891437
65 -0.0051397931331906
66 -0.00514787392019448
67 -0.00515444341090475
68 -0.00514921634944937
69 -0.00516328707834648
70 -0.0051780124234522
71 -0.00516468820243148
72 -0.00516379183610524
73 -0.00517294426614031
74 -0.00517283093045611
75 -0.00519792665213727
76 -0.00520228146700497
77 -0.00518991871992201
78 -0.00519480854403367
79 -0.00517337059197358
80 -0.0051479937097362
};
%\path [draw=black, fill opacity=0] (axis cs:0,-0.05883838465291)
%--(axis cs:0,-0.02710189299109);
%
%\path [draw=black, fill opacity=0] (axis cs:1,-0.05883838465291)
%--(axis cs:1,-0.02710189299109);
%
%\path [draw=black, fill opacity=0] (axis cs:-3.99999999999235,0)
%--(axis cs:83.9999999998393,0);
%
%\path [draw=black, fill opacity=0] (axis cs:-3.99999999999235,1)
%--(axis cs:83.9999999998393,1);

\end{axis}

\end{tikzpicture}


==> figures_tikz/temp/CNDFG_0.tikz <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
scale=0.65,
xlabel={G},
ylabel={cN(G)},
xmin=-2936000, xmax=10616000,
ymin=-0.250000000006, ymax=5.250000000126,
xtick={-4000000,-2000000,0,2000000,4000000,6000000,8000000,10000000,12000000},
xticklabels={,−0.2,0.0,0.2,0.4,0.6,0.8,1.0,},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
legend cell align={left},
legend entries={{$\Delta x$},{$25 \Delta x$},{$55 \Delta x$}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black}
]
\addplot [semithick, color0]
table {%
-2320000 0
-2160000 0
-2000000 0
-1840000 0
-1680000 0
-1520000 0
-1360000 0
-1200000 0
-1040000 0
-880000 0
-720000 0
-560000 0
-400000 0
-240000 0
-80000 0
80000 0.000896996787405
240000 0.00966015292247
400000 0.0223884809568
560000 0.0421054236195
720000 0.102263103657
880000 0.226175902746
1040000 0.702200122834
1200000 0.861417570094
1360000 0.972345326201
1520000 1.03966687041
1680000 1.10787738247
1840000 1.19975257995
2000000 1.54801073918
2160000 1.69160306578
2320000 1.80061675851
2480000 1.88499612768
2640000 1.95861583292
2800000 2.01319387953
2960000 2.0688842515
3120000 2.15804873016
3280000 2.27055421888
3440000 2.55028637848
3600000 2.67059154601
3760000 2.75169024572
3920000 2.8249778688
4080000 2.92569971075
4240000 2.97424259038
4400000 3.02653766364
4560000 3.05349188256
4720000 3.10365883231
4880000 3.15431865149
5040000 3.21175660998
5200000 3.34242849127
5360000 3.55604934048
5520000 3.63193863181
5680000 3.72683796824
5840000 3.76173229197
6000000 3.80898095589
6160000 3.87389906745
6320000 3.91719171005
6480000 3.96552052417
6640000 4.00278790825
6800000 4.02086078143
6960000 4.05486567049
7120000 4.11466806301
7280000 4.20397614646
7440000 4.30797854405
7600000 4.42699554369
7760000 4.46202451997
7920000 4.50428065356
8080000 4.55874875237
8240000 4.59821737854
8400000 4.60867188138
8560000 4.63531075881
8720000 4.68045356597
8880000 4.70735602111
9040000 4.73078888553
9200000 4.76515221666
9360000 4.78599813902
9520000 4.79028598622
9680000 4.79670018385
9840000 4.8172124631
10000000 4.8342997396
};
\addplot [semithick, color1]
table {%
-2320000 0
-2160000 0
-2000000 0
-1840000 0
-1680000 0
-1520000 0
-1360000 0
-1200000 0
-1040000 0
-880000 0
-720000 0
-560000 0
-400000 0
-240000 0
-80000 0
80000 0
240000 0
400000 0
560000 0
720000 0
880000 0
1040000 1.00000000006
1200000 1.00000000006
1360000 1.00000000006
1520000 1.00000000006
1680000 1.00000000006
1840000 1.00000000006
2000000 2.00000000009
2160000 2.00000000009
2320000 2.00000000009
2480000 2.00000000009
2640000 2.00000000009
2800000 2.00000000009
2960000 2.00000000009
3120000 2.00000000009
3280000 2.00000000009
3440000 3.0000000001
3600000 3.0000000001
3760000 3.0000000001
3920000 3.0000000001
4080000 3.0000000001
4240000 3.0000000001
4400000 3.0000000001
4560000 3.0000000001
4720000 3.0000000001
4880000 3.0000000001
5040000 3.0000000001
5200000 4.00000000011
5360000 4.00000000011
5520000 4.00000000011
5680000 4.00000000011
5840000 4.00000000011
6000000 4.00000000011
6160000 4.00000000011
6320000 4.00000000011
6480000 4.00000000011
6640000 4.00000000011
6800000 4.00000000011
6960000 4.00000000011
7120000 4.00000000011
7280000 4.00000000011
7440000 5.00000000012
7600000 5.00000000012
7760000 5.00000000012
7920000 5.00000000012
8080000 5.00000000012
8240000 5.00000000012
8400000 5.00000000012
8560000 5.00000000012
8720000 5.00000000012
8880000 5.00000000012
9040000 5.00000000012
9200000 5.00000000012
9360000 5.00000000012
9520000 5.00000000012
9680000 5.00000000012
9840000 5.00000000012
10000000 5.00000000012
};
\addplot [semithick, color2]
table {%
-2320000 0
-2160000 0
-2000000 0
-1840000 0
-1680000 0
-1520000 0
-1360000 0
-1200000 0
-1040000 0
-880000 0
-720000 0
-560000 0
-400000 0
-240000 0
-80000 0
80000 0
240000 0
400000 0
560000 0
720000 0
880000 0
1040000 1.00000000006
1200000 1.00000000006
1360000 1.00000000006
1520000 1.00000000006
1680000 1.00000000006
1840000 1.00000000006
2000000 2.00000000009
2160000 2.00000000009
2320000 2.00000000009
2480000 2.00000000009
2640000 2.00000000009
2800000 2.00000000009
2960000 2.00000000009
3120000 2.00000000009
3280000 2.00000000009
3440000 3.0000000001
3600000 3.0000000001
3760000 3.0000000001
3920000 3.0000000001
4080000 3.0000000001
4240000 3.0000000001
4400000 3.0000000001
4560000 3.0000000001
4720000 3.0000000001
4880000 3.0000000001
5040000 3.0000000001
5200000 4.00000000011
5360000 4.00000000011
5520000 4.00000000011
5680000 4.00000000011
5840000 4.00000000011
6000000 4.00000000011
6160000 4.00000000011
6320000 4.00000000011
6480000 4.00000000011
6640000 4.00000000011
6800000 4.00000000011
6960000 4.00000000011
7120000 4.00000000011
7280000 4.00000000011
7440000 5.00000000012
7600000 5.00000000012
7760000 5.00000000012
7920000 5.00000000012
8080000 5.00000000012
8240000 5.00000000012
8400000 5.00000000012
8560000 5.00000000012
8720000 5.00000000012
8880000 5.00000000012
9040000 5.00000000012
9200000 5.00000000012
9360000 5.00000000012
9520000 5.00000000012
9680000 5.00000000012
9840000 5.00000000012
10000000 5.00000000012
};
\path [draw=black, fill opacity=0] (axis cs:0,-0.250000000006)
--(axis cs:0,5.250000000126);

\path [draw=black, fill opacity=0] (axis cs:1,-0.250000000006)
--(axis cs:1,5.250000000126);

\path [draw=black, fill opacity=0] (axis cs:-2936000,0)
--(axis cs:10616000,0);

\path [draw=black, fill opacity=0] (axis cs:-2936000,1)
--(axis cs:10616000,1);

\end{axis}

\end{tikzpicture}

==> figures_tikz/temp/CNDFG_120.tikz <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
scale=0.65,
xlabel={G},
ylabel={cN(G)},
xmin=-2936000, xmax=10616000,
ymin=-0.43961215140635, ymax=5.25902970561935,
xtick={-4000000,-2000000,0,2000000,4000000,6000000,8000000,10000000,12000000},
xticklabels={,−0.2,0.0,0.2,0.4,0.6,0.8,1.0,},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
legend cell align={left},
legend entries={{$\Delta x$},{$25 \Delta x$},{$55 \Delta x$}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black}
]
\addplot [semithick, color0]
table {%
-2320000 -0.0123833805996
-2160000 -0.0200386035197
-2000000 -0.0329112034859
-1840000 -0.0394409806771
-1680000 -0.0534058167571
-1520000 -0.0636607756882
-1360000 -0.0760221807929
-1200000 -0.0898851077747
-1040000 -0.0980561981456
-880000 -0.113742274782
-720000 -0.127547897711
-560000 -0.145286063493
-400000 -0.159896359759
-240000 -0.174638017443
-80000 -0.180582976087
80000 -0.169066946388
240000 -0.142935132266
400000 -0.108761518076
560000 -0.0625354090626
720000 0.00825174984033
880000 0.0619875402223
1040000 0.144780661685
1200000 0.219501195848
1360000 0.311112454766
1520000 0.385866144831
1680000 0.4788687409
1840000 0.587212118485
2000000 0.670113022846
2160000 0.757666109929
2320000 0.823459687015
2480000 0.916167236557
2640000 1.00093548382
2800000 1.09839066985
2960000 1.19654915657
3120000 1.29771317505
3280000 1.37618699919
3440000 1.4735643076
3600000 1.58187981937
3760000 1.66273796436
3920000 1.76270342604
4080000 1.87199390206
4240000 1.95100787311
4400000 2.08381740684
4560000 2.18410984277
4720000 2.26905028008
4880000 2.35166499098
5040000 2.41339079446
5200000 2.50061174519
5360000 2.59989613645
5520000 2.67325657522
5680000 2.73785778912
5840000 2.80411332681
6000000 2.85375533148
6160000 2.90154722723
6320000 2.99832652442
6480000 3.04889662612
6640000 3.09269519716
6800000 3.15479129069
6960000 3.20154870716
7120000 3.23395369218
7280000 3.28743119031
7440000 3.34366689348
7600000 3.37644340127
7760000 3.4130709751
7920000 3.45857212427
8080000 3.50279253383
8240000 3.53841229512
8400000 3.57524101122
8560000 3.58503272997
8720000 3.60667029602
8880000 3.62832798039
9040000 3.65061403154
9200000 3.70265372321
9360000 3.72429258066
9520000 3.74621505595
9680000 3.7784538649
9840000 3.83470812518
10000000 3.85891759985
};
\addplot [semithick, color1]
table {%
-2320000 0
-2160000 0
-2000000 0
-1840000 0
-1680000 0
-1520000 0
-1360000 0
-1200000 0
-1040000 0
-880000 0
-720000 0
-560000 0
-400000 0
-240000 0
-80000 0
80000 0
240000 0
400000 0
560000 0
720000 0.0262408803399
880000 0.569394479864
1040000 0.999500497188
1200000 1.00000000006
1360000 1.00000000006
1520000 1.01019862341
1680000 1.10600657375
1840000 1.4565348911
2000000 1.82041535514
2160000 2.00000052878
2320000 2.08383009526
2480000 2.08383009526
2640000 2.09124761849
2800000 2.09382158471
2960000 2.09791420575
3120000 2.09791420575
3280000 2.10217268178
3440000 3.02555009711
3600000 3.0276372512
3760000 3.05722031622
3920000 3.08495011715
4080000 3.09014671403
4240000 3.11221421711
4400000 3.11221421711
4560000 3.11221421711
4720000 3.11221421711
4880000 3.11221421711
5040000 3.11221421711
5200000 4.12557264035
5360000 4.12557264035
5520000 4.13004909435
5680000 4.13004909435
5840000 4.13004909435
6000000 4.17403368787
6160000 4.17403368787
6320000 4.17403368787
6480000 4.17403368787
6640000 4.17403368787
6800000 4.17403368787
6960000 4.17635252666
7120000 4.18703950294
7280000 4.20062381574
7440000 4.21734626236
7600000 4.22965652288
7760000 5.0000005303
7920000 5.0000005303
8080000 5.0000005303
8240000 5.0000005303
8400000 5.0000005303
8560000 5.0000005303
8720000 5.0000005303
8880000 5.0000005303
9040000 5.0000005303
9200000 5.0000005303
9360000 5.0000005303
9520000 5.0000005303
9680000 5.0000005303
9840000 5.0000005303
10000000 5.0000005303
};
\addplot [semithick, color2]
table {%
-2320000 0
-2160000 0
-2000000 0
-1840000 0
-1680000 0
-1520000 0
-1360000 0
-1200000 0
-1040000 0
-880000 0
-720000 0
-560000 0
-400000 0
-240000 0
-80000 0
80000 0
240000 0
400000 0
560000 0
720000 0
880000 1.00000000006
1040000 1.00000000006
1200000 1.00000000006
1360000 1.00000000006
1520000 1.00000000006
1680000 1.00000000006
1840000 1.00000000006
2000000 2.00000052878
2160000 2.00000052878
2320000 2.00000052878
2480000 2.00000052878
2640000 2.00000052878
2800000 2.00000052878
2960000 2.00000052878
3120000 2.00000052878
3280000 2.00000052878
3440000 3.0000005288
3600000 3.0000005288
3760000 3.0000005288
3920000 3.0000005288
4080000 3.0000005288
4240000 3.0000005288
4400000 3.0000005288
4560000 3.0000005288
4720000 3.0000005288
4880000 3.0000005288
5040000 3.0000005288
5200000 4.00000052881
5360000 4.00000052881
5520000 4.00000052881
5680000 4.00000052881
5840000 4.00000052881
6000000 4.00000052881
6160000 4.00000052881
6320000 4.00000052881
6480000 4.00000052881
6640000 4.00000052881
6800000 5.0000005303
6960000 5.0000005303
7120000 5.0000005303
7280000 5.0000005303
7440000 5.0000005303
7600000 5.0000005303
7760000 5.0000005303
7920000 5.0000005303
8080000 5.0000005303
8240000 5.0000005303
8400000 5.0000005303
8560000 5.0000005303
8720000 5.0000005303
8880000 5.0000005303
9040000 5.0000005303
9200000 5.0000005303
9360000 5.0000005303
9520000 5.0000005303
9680000 5.0000005303
9840000 5.0000005303
10000000 5.0000005303
};
\path [draw=black, fill opacity=0] (axis cs:0,-0.43961215140635)
--(axis cs:0,5.25902970561935);

\path [draw=black, fill opacity=0] (axis cs:1,-0.43961215140635)
--(axis cs:1,5.25902970561935);

\path [draw=black, fill opacity=0] (axis cs:-2936000,0)
--(axis cs:10616000,0);

\path [draw=black, fill opacity=0] (axis cs:-2936000,1)
--(axis cs:10616000,1);

\end{axis}

\end{tikzpicture}

==> figures_tikz/temp/CNDFG_125.tikz <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
xlabel={G},
ylabel={cN(G)},
xmin=-2936000, xmax=10616000,
ymin=-0.40243611395865, ymax=5.25725886270565,
xtick={-4000000,-2000000,0,2000000,4000000,6000000,8000000,10000000,12000000},
xticklabels={,−0.2,0.0,0.2,0.4,0.6,0.8,1.0,},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
legend cell align={left},
legend entries={{$\Delta x$},{$25 \Delta x$},{$55 \Delta x$}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black}
]
\addplot [semithick, color0]
table {%
-2320000 -0.0127220162749
-2160000 -0.0152356964622
-2000000 -0.0242529097497
-1840000 -0.033151786948
-1680000 -0.0464041179866
-1520000 -0.0541879047544
-1360000 -0.0596465518254
-1200000 -0.0690661314812
-1040000 -0.0817818846141
-880000 -0.0928880349747
-720000 -0.101613784085
-560000 -0.113753758244
-400000 -0.124930725707
-240000 -0.138144214465
-80000 -0.145177251383
80000 -0.135713136403
240000 -0.109770127303
400000 -0.0698728670811
560000 -0.016327280594
720000 0.0498315593916
880000 0.121195958392
1040000 0.192947003498
1200000 0.279923306623
1360000 0.366249120509
1520000 0.468174871135
1680000 0.565285304654
1840000 0.656982511998
2000000 0.744179006935
2160000 0.84519994468
2320000 0.949101599069
2480000 1.0667290173
2640000 1.16827665524
2800000 1.27582634844
2960000 1.37895315689
3120000 1.50012097975
3280000 1.60692089731
3440000 1.6659407821
3600000 1.75342793832
3760000 1.84850249929
3920000 1.93087025428
4080000 2.02846386436
4240000 2.11351819841
4400000 2.20580456251
4560000 2.30679727978
4720000 2.38319316489
4880000 2.47087332542
5040000 2.55798174853
5200000 2.65938215181
5360000 2.73281437068
5520000 2.78763285075
5680000 2.84546361693
5840000 2.89010184599
6000000 2.96687834383
6160000 3.01304072658
6320000 3.07284135484
6480000 3.12934597105
6640000 3.17583919914
6800000 3.21314139415
6960000 3.25567767446
7120000 3.30068655303
7280000 3.35524546828
7440000 3.39203686039
7600000 3.44769422572
7760000 3.49490097077
7920000 3.52772086103
8080000 3.56251481068
8240000 3.63287204505
8400000 3.66773094866
8560000 3.70790535134
8720000 3.73252973748
8880000 3.76746063475
9040000 3.80903686974
9200000 3.8426957581
9360000 3.86972076707
9520000 3.91120026728
9680000 3.95307700527
9840000 3.97029571123
10000000 3.98524243619
};
\addplot [semithick, color1]
table {%
-2320000 0
-2160000 0
-2000000 0
-1840000 0
-1680000 0
-1520000 0
-1360000 0
-1200000 0
-1040000 0
-880000 0
-720000 0
-560000 0
-400000 0
-240000 0
-80000 0
80000 0
240000 0
400000 0
560000 0
720000 0.0239633051623
880000 0.525967210212
1040000 0.984778854539
1200000 1.00000000006
1360000 1.00000000006
1520000 1.01268559938
1680000 1.10617287542
1840000 1.4575740026
2000000 1.8030032808
2160000 2.00000000009
2320000 2.00000000009
2480000 2.00000000009
2640000 2.00000000009
2800000 2.00000000009
2960000 2.00000000009
3120000 2.00000000009
3280000 2.00000000009
3440000 3.00000000011
3600000 3.00000000011
3760000 3.00000000011
3920000 3.00000000011
4080000 3.00000000011
4240000 3.00000000011
4400000 3.00000000011
4560000 3.00000000011
4720000 3.00000000011
4880000 3.00000000011
5040000 3.00000000011
5200000 4.00000000012
5360000 4.00000000012
5520000 4.00000000012
5680000 4.00000000012
5840000 4.00000000012
6000000 4.00000000012
6160000 4.00000000012
6320000 4.00000000012
6480000 4.00000000012
6640000 4.00000000012
6800000 4.00000000012
6960000 5.00000000013
7120000 5.00000000013
7280000 5.00000000013
7440000 5.00000000013
7600000 5.00000000013
7760000 5.00000000013
7920000 5.00000000013
8080000 5.00000000013
8240000 5.00000000013
8400000 5.00000000013
8560000 5.00000000013
8720000 5.00000000013
8880000 5.00000000013
9040000 5.00000000013
9200000 5.00000000013
9360000 5.00000000013
9520000 5.00000000013
9680000 5.00000000013
9840000 5.00000000013
10000000 5.00000000013
};
\addplot [semithick, color2]
table {%
-2320000 0
-2160000 0
-2000000 0
-1840000 0
-1680000 0
-1520000 0
-1360000 0
-1200000 0
-1040000 0
-880000 0
-720000 0
-560000 0
-400000 0
-240000 0
-80000 0
80000 0
240000 0
400000 0
560000 0
720000 0
880000 1.00000000006
1040000 1.00000000006
1200000 1.00000000006
1360000 1.00000000006
1520000 1.00000000006
1680000 1.00000000006
1840000 1.00000000006
2000000 2.00000000009
2160000 2.00000000009
2320000 2.00000000009
2480000 2.00000000009
2640000 2.00000000009
2800000 2.00000000009
2960000 2.00000000009
3120000 2.00000000009
3280000 2.00000000009
3440000 3.00000000011
3600000 3.00000000011
3760000 3.00000000011
3920000 3.00000000011
4080000 3.00000000011
4240000 3.00000000011
4400000 3.00000000011
4560000 3.00000000011
4720000 3.00000000011
4880000 3.00000000011
5040000 3.00000000011
5200000 4.00000000012
5360000 4.00000000012
5520000 4.00000000012
5680000 4.00000000012
5840000 4.00000000012
6000000 4.00000000012
6160000 4.00000000012
6320000 4.00000000012
6480000 4.00000000012
6640000 4.00000000012
6800000 4.00000000012
6960000 5.00000000013
7120000 5.00000000013
7280000 5.00000000013
7440000 5.00000000013
7600000 5.00000000013
7760000 5.00000000013
7920000 5.00000000013
8080000 5.00000000013
8240000 5.00000000013
8400000 5.00000000013
8560000 5.00000000013
8720000 5.00000000013
8880000 5.00000000013
9040000 5.00000000013
9200000 5.00000000013
9360000 5.00000000013
9520000 5.00000000013
9680000 5.00000000013
9840000 5.00000000013
10000000 5.00000000013
};
\path [draw=black, fill opacity=0] (axis cs:0,-0.40243611395865)
--(axis cs:0,5.25725886270565);

\path [draw=black, fill opacity=0] (axis cs:1,-0.40243611395865)
--(axis cs:1,5.25725886270565);

\path [draw=black, fill opacity=0] (axis cs:-2936000,0)
--(axis cs:10616000,0);

\path [draw=black, fill opacity=0] (axis cs:-2936000,1)
--(axis cs:10616000,1);

\end{axis}

\end{tikzpicture}

==> figures_tikz/temp/CNDFG_60.tikz <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
scale=0.65,
xlabel={G},
ylabel={cN(G)},
xmin=-0.000773512266342999, xmax=0.089174914134083,
ymin=-0.2499999983105, ymax=5.2499999645205,
xtick={-0.01,0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09},
xticklabels={,0.00,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
legend cell align={left},
legend entries={{$\Delta x$},{$25 \Delta x$},{$55 \Delta x$}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black}
]
\addplot [semithick, color0]
table {%
0.00331505257004 0.0589379777172
0.00552508761673 0.119176954775
0.00773512266343 0.206729173385
0.00994515771012 0.291104074112
0.0121551927568 0.367150443198
0.0143652278035 0.44186674782
0.0165752628502 0.535792784413
0.0187852978969 0.61843204676
0.0209953329436 0.722030782705
0.0232053679903 0.816389547685
0.025415403037 0.916147680691
0.0276254380837 1.02464116317
0.0298354731304 1.12061726805
0.032045508177 1.22475215828
0.0342555432237 1.38592050302
0.0364655782704 1.49630673055
0.0386756133171 1.61338990041
0.0408856483638 1.7642754227
0.0430956834105 1.90472558977
0.0453057184572 2.03203423115
0.0475157535039 2.13134763542
0.0497257885506 2.28002554443
0.0519358235973 2.42477101446
0.054145858644 2.53491001883
0.0563558936907 2.62600768022
0.0585659287374 2.71347484773
0.0607759637841 2.80420020321
0.0629859988307 2.91367186194
0.0651960338774 2.96813914374
0.0674060689241 3.0484119903
0.0696161039708 3.11153166119
0.0718261390175 3.1568874975
0.0740361740642 3.25471714677
0.0762462091109 3.32355310655
0.0784562441576 3.39172928814
0.0806662792043 3.44249474675
0.082876314251 3.49054761728
0.0850863492977 3.54575995119
};
\addplot [semithick, color1]
table {%
0.00331505257004 0.0112228702143
0.00552508761673 0.0438440513323
0.00773512266343 0.343544242874
0.00994515771012 0.990231665582
0.0121551927568 1.00000007273
0.0143652278035 1.00000007273
0.0165752628502 1.00000007273
0.0187852978969 1.10868818267
0.0209953329436 1.72005199172
0.0232053679903 1.98967279729
0.025415403037 2.00000007276
0.0276254380837 2.00000007276
0.0298354731304 2.00000007276
0.032045508177 2.00000007276
0.0342555432237 2.00000007276
0.0364655782704 2.99415594107
0.0386756133171 3.0000001037
0.0408856483638 3.0000001037
0.0430956834105 3.0000001037
0.0453057184572 3.0000001037
0.0475157535039 3.0000001037
0.0497257885506 3.0000001037
0.0519358235973 3.0000001037
0.054145858644 3.0000001037
0.0563558936907 3.9999999662
0.0585659287374 3.9999999662
0.0607759637841 3.9999999662
0.0629859988307 3.9999999662
0.0651960338774 3.9999999662
0.0674060689241 3.9999999662
0.0696161039708 3.9999999662
0.0718261390175 3.9999999662
0.0740361740642 3.9999999662
0.0762462091109 3.9999999662
0.0784562441576 3.9999999662
0.0806662792043 4.99999996621
0.082876314251 4.99999996621
0.0850863492977 4.99999996621
};
\addplot [semithick, color2]
table {%
0.00331505257004 0
0.00552508761673 0
0.00773512266343 0.985470798641
0.00994515771012 0.994327103257
0.0121551927568 0.999812261626
0.0143652278035 1.00444452816
0.0165752628502 1.00444452816
0.0187852978969 1.00444452816
0.0209953329436 2.00444452819
0.0232053679903 2.00444452819
0.025415403037 2.00444452819
0.0276254380837 2.00444452819
0.0298354731304 2.00444452819
0.032045508177 2.00444452819
0.0342555432237 2.00444452819
0.0364655782704 3.00444455913
0.0386756133171 3.00444455913
0.0408856483638 3.00444455913
0.0430956834105 3.00444455913
0.0453057184572 3.00444455913
0.0475157535039 3.00444455913
0.0497257885506 3.00444455913
0.0519358235973 3.00444455913
0.054145858644 3.00444455913
0.0563558936907 3.9999999662
0.0585659287374 3.9999999662
0.0607759637841 3.9999999662
0.0629859988307 3.9999999662
0.0651960338774 3.9999999662
0.0674060689241 3.9999999662
0.0696161039708 3.9999999662
0.0718261390175 3.9999999662
0.0740361740642 3.9999999662
0.0762462091109 3.9999999662
0.0784562441576 3.9999999662
0.0806662792043 4.99999996621
0.082876314251 4.99999996621
0.0850863492977 4.99999996621
};
\path [draw=black, fill opacity=0] (axis cs:0,-0.2499999983105)
--(axis cs:0,5.2499999645205);

\path [draw=black, fill opacity=0] (axis cs:1,-0.2499999983105)
--(axis cs:1,5.2499999645205);

\path [draw=black, fill opacity=0] (axis cs:-0.000773512266342999,0)
--(axis cs:0.089174914134083,0);

\path [draw=black, fill opacity=0] (axis cs:-0.000773512266342999,1)
--(axis cs:0.089174914134083,1);

\end{axis}

\end{tikzpicture}

==> figures_tikz/temp/CNDFH_0.tikz <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
scale=0.65,
xlabel={H},
ylabel={cN(H)},
xmin=-3875.7, xmax=275.7,
ymin=-0.250000000006, ymax=5.250000000126,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
legend cell align={left},
legend entries={{$\Delta x$},{$25 \Delta x$},{$55 \Delta x$}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black}
]
\addplot [semithick, color0]
table {%
-3687 0.00378200450882
-3585 0.0126495445683
-3483 0.0229701472166
-3381 0.0324163668748
-3279 0.0419162140555
-3177 0.0825807884301
-3075 0.123405086506
-2973 0.210347364618
-2871 0.31902413732
-2769 0.515307110741
-2667 0.765924604076
-2565 0.919706710391
-2463 1.06658431865
-2361 1.22711971776
-2259 1.64003609508
-2157 1.8147742851
-2055 1.98967793327
-1953 2.1884180329
-1851 2.60571590698
-1749 2.79299678484
-1647 2.91727810781
-1545 3.11031736793
-1443 3.59731028553
-1341 3.77418830869
-1239 3.87193425547
-1137 4.02313857179
-1035 4.52518179744
-933 4.74799368032
-831 4.82047867624
-729 4.83923871937
-627 4.84549078288
-525 4.84637700136
-423 4.84637700136
-321 4.84637700136
-219 4.84637700136
-117 4.84637700136
-15 4.84637700136
87 4.84637700136
};
\addplot [semithick, color1]
table {%
-3687 0
-3585 0
-3483 0
-3381 0
-3279 0
-3177 0
-3075 0
-2973 0
-2871 0
-2769 0
-2667 1.00000000001
-2565 1.00000000001
-2463 1.00000000001
-2361 1.00000000001
-2259 2.00000000002
-2157 2.00000000002
-2055 2.00000000002
-1953 2.00000000002
-1851 3.00000000003
-1749 3.00000000003
-1647 3.00000000003
-1545 3.00000000003
-1443 4.00000000006
-1341 4.00000000006
-1239 4.00000000006
-1137 4.00000000006
-1035 5.00000000012
-933 5.00000000012
-831 5.00000000012
-729 5.00000000012
-627 5.00000000012
-525 5.00000000012
-423 5.00000000012
-321 5.00000000012
-219 5.00000000012
-117 5.00000000012
-15 5.00000000012
87 5.00000000012
};
\addplot [semithick, color2]
table {%
-3687 0
-3585 0
-3483 0
-3381 0
-3279 0
-3177 0
-3075 0
-2973 0
-2871 0
-2769 0
-2667 1.00000000001
-2565 1.00000000001
-2463 1.00000000001
-2361 1.00000000001
-2259 2.00000000002
-2157 2.00000000002
-2055 2.00000000002
-1953 2.00000000002
-1851 3.00000000003
-1749 3.00000000003
-1647 3.00000000003
-1545 3.00000000003
-1443 4.00000000006
-1341 4.00000000006
-1239 4.00000000006
-1137 4.00000000006
-1035 5.00000000012
-933 5.00000000012
-831 5.00000000012
-729 5.00000000012
-627 5.00000000012
-525 5.00000000012
-423 5.00000000012
-321 5.00000000012
-219 5.00000000012
-117 5.00000000012
-15 5.00000000012
87 5.00000000012
};
\path [draw=black, fill opacity=0] (axis cs:0,-0.250000000006)
--(axis cs:0,5.250000000126);

\path [draw=black, fill opacity=0] (axis cs:1,-0.250000000006)
--(axis cs:1,5.250000000126);

\path [draw=black, fill opacity=0] (axis cs:-3875.7,0)
--(axis cs:275.7,0);

\path [draw=black, fill opacity=0] (axis cs:-3875.7,1)
--(axis cs:275.7,1);

\end{axis}

\end{tikzpicture}

==> figures_tikz/temp/CNDFH_120.tikz <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
scale=0.65,
xlabel={H},
ylabel={cN(H)},
xmin=-3875.7, xmax=275.7,
ymin=-0.250000026515, ymax=5.250000556815,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
legend cell align={left},
legend entries={{$\Delta x$},{$25 \Delta x$},{$55 \Delta x$}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black}
]
\addplot [semithick, color0]
table {%
-3687 0.0157754094449
-3585 0.0275130971922
-3483 0.0480934156126
-3381 0.0794944741063
-3279 0.132638199532
-3177 0.227297639731
-3075 0.32579635325
-2973 0.424700012073
-2871 0.531063418295
-2769 0.708097950315
-2667 0.898106661894
-2565 1.11589846514
-2463 1.31331390017
-2361 1.52956036898
-2259 1.79056698312
-2157 2.07987077631
-2055 2.39045728359
-1953 2.6369044466
-1851 2.82870180075
-1749 3.02697562151
-1647 3.19734870315
-1545 3.33610983821
-1443 3.48063866727
-1341 3.60383252061
-1239 3.70220806423
-1137 3.79201651464
-1035 3.84665706468
-933 3.89818995059
-831 3.92180340617
-729 3.94044198538
-627 3.93965565823
-525 3.93956267142
-423 3.9357793136
-321 3.92459157708
-219 3.90844453464
-117 3.89566201142
-15 3.89092709874
87 3.88535932944
};
\addplot [semithick, color1]
table {%
-3687 0
-3585 0
-3483 0
-3381 0
-3279 0
-3177 0
-3075 0.874427889958
-2973 0.892097121468
-2871 0.908091419376
-2769 0.95211140174
-2667 1.00000000149
-2565 1.00000000149
-2463 1.00000000149
-2361 1.00000000149
-2259 2.0000000015
-2157 2.0000000015
-2055 2.0000000015
-1953 2.91617043504
-1851 3.00000000152
-1749 3.00000000152
-1647 3.00000000152
-1545 3.00000000152
-1443 3.73753232619
-1341 4.00000053024
-1239 4.00000053024
-1137 4.00000053024
-1035 4.60444818608
-933 5.0000005303
-831 5.0000005303
-729 5.0000005303
-627 5.0000005303
-525 5.0000005303
-423 5.0000005303
-321 5.0000005303
-219 5.0000005303
-117 5.0000005303
-15 5.0000005303
87 5.0000005303
};
\addplot [semithick, color2]
table {%
-3687 0
-3585 0
-3483 0
-3381 0
-3279 0
-3177 0
-3075 1.00000000149
-2973 1.00000000149
-2871 1.00000000149
-2769 1.00000000149
-2667 1.00000000149
-2565 1.00000000149
-2463 1.00000000149
-2361 1.00000000149
-2259 2.0000000015
-2157 2.0000000015
-2055 2.0000000015
-1953 3.00000000152
-1851 3.00000000152
-1749 3.00000000152
-1647 3.00000000152
-1545 3.00000000152
-1443 4.00000053024
-1341 4.00000053024
-1239 4.00000053024
-1137 4.00000053024
-1035 5.0000005303
-933 5.0000005303
-831 5.0000005303
-729 5.0000005303
-627 5.0000005303
-525 5.0000005303
-423 5.0000005303
-321 5.0000005303
-219 5.0000005303
-117 5.0000005303
-15 5.0000005303
87 5.0000005303
};
\path [draw=black, fill opacity=0] (axis cs:0,-0.250000026515)
--(axis cs:0,5.250000556815);

\path [draw=black, fill opacity=0] (axis cs:1,-0.250000026515)
--(axis cs:1,5.250000556815);

\path [draw=black, fill opacity=0] (axis cs:-3875.7,0)
--(axis cs:275.7,0);

\path [draw=black, fill opacity=0] (axis cs:-3875.7,1)
--(axis cs:275.7,1);

\end{axis}

\end{tikzpicture}

==> figures_tikz/temp/CNDFH_125.tikz <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
xlabel={H},
ylabel={cN(H)},
xmin=-3875.7, xmax=275.7,
ymin=-0.2500000000065, ymax=5.2500000001365,
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
legend cell align={left},
legend entries={{$\Delta x$},{$25 \Delta x$},{$55 \Delta x$}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black}
]
\addplot [semithick, color0]
table {%
-3687 0.016050186016
-3585 0.0175621067165
-3483 0.0211728160411
-3381 0.0380265498982
-3279 0.0765314462607
-3177 0.133057432189
-3075 0.238414436339
-2973 0.38728429662
-2871 0.555077988935
-2769 0.711367984124
-2667 0.883763710802
-2565 1.06966266001
-2463 1.26555841096
-2361 1.4913145238
-2259 1.74681866465
-2157 1.96512429662
-2055 2.21942967701
-1953 2.47885620548
-1851 2.74090956921
-1749 2.96995245616
-1647 3.19252055983
-1545 3.36575029063
-1443 3.51136194446
-1341 3.64016743241
-1239 3.7581289442
-1137 3.85541292916
-1035 3.92864142977
-933 3.98687740227
-831 4.0227436967
-729 4.03913961287
-627 4.04888688081
-525 4.04743918158
-423 4.04205482119
-321 4.03307497879
-219 4.02458337192
-117 4.01482221069
-15 4.00642308203
87 4.00080544306
};
\addplot [semithick, color1]
table {%
-3687 0
-3585 0
-3483 0
-3381 0
-3279 0
-3177 0
-3075 0
-2973 0
-2871 1.00000000001
-2769 1.00000000001
-2667 1.00000000001
-2565 1.00000000001
-2463 1.00000000001
-2361 1.00000000001
-2259 2.00000000002
-2157 2.00000000002
-2055 2.00000000002
-1953 2.00000000002
-1851 3.00000000004
-1749 3.00000000004
-1647 3.00000000004
-1545 3.00000000004
-1443 3.78717367587
-1341 4.00000000007
-1239 4.00000000007
-1137 4.00000000007
-1035 4.69089251836
-933 5.00000000013
-831 5.00000000013
-729 5.00000000013
-627 5.00000000013
-525 5.00000000013
-423 5.00000000013
-321 5.00000000013
-219 5.00000000013
-117 5.00000000013
-15 5.00000000013
87 5.00000000013
};
\addplot [semithick, color2]
table {%
-3687 0
-3585 0
-3483 0
-3381 0
-3279 0
-3177 0
-3075 0
-2973 0
-2871 1.00000000001
-2769 1.00000000001
-2667 1.00000000001
-2565 1.00000000001
-2463 1.00000000001
-2361 1.00000000001
-2259 2.00000000002
-2157 2.00000000002
-2055 2.00000000002
-1953 2.00000000002
-1851 3.00000000004
-1749 3.00000000004
-1647 3.00000000004
-1545 3.00000000004
-1443 4.00000000007
-1341 4.00000000007
-1239 4.00000000007
-1137 4.00000000007
-1035 5.00000000013
-933 5.00000000013
-831 5.00000000013
-729 5.00000000013
-627 5.00000000013
-525 5.00000000013
-423 5.00000000013
-321 5.00000000013
-219 5.00000000013
-117 5.00000000013
-15 5.00000000013
87 5.00000000013
};
\path [draw=black, fill opacity=0] (axis cs:0,-0.2500000000065)
--(axis cs:0,5.2500000001365);

\path [draw=black, fill opacity=0] (axis cs:1,-0.2500000000065)
--(axis cs:1,5.2500000001365);

\path [draw=black, fill opacity=0] (axis cs:-3875.7,0)
--(axis cs:275.7,0);

\path [draw=black, fill opacity=0] (axis cs:-3875.7,1)
--(axis cs:275.7,1);

\end{axis}

\end{tikzpicture}

==> figures_tikz/temp/CNDFH_60.tikz <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
scale=0.65,
xlabel={H},
ylabel={cN(H)},
xmin=-0.32040523993744, xmax=-0.00520984129976,
ymin=-0.2499999983105, ymax=5.2499999645205,
xtick={-0.35,-0.3,-0.25,-0.2,-0.15,-0.1,-0.05,0},
xticklabels={,−0.30,−0.25,−0.20,−0.15,−0.10,−0.05,},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
legend cell align={left},
legend entries={{$\Delta x$},{$25 \Delta x$},{$55 \Delta x$}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black}
]
\addplot [semithick, color0]
table {%
-0.306078176363 0.157416835295
-0.293053573113 0.372721894461
-0.280028969864 0.624493829912
-0.267004366614 0.837235514646
-0.253979763365 1.17602338558
-0.240955160116 1.45406065695
-0.227930556866 1.79427165875
-0.214905953617 2.10287430142
-0.201881350367 2.40247005692
-0.188856747118 2.66297438323
-0.175832143868 2.83766403551
-0.162807540619 2.97945836905
-0.149782937369 3.13178246139
-0.13675833412 3.26658887471
-0.12373373087 3.35482601031
-0.110709127621 3.42976505907
-0.0976845243712 3.48917077593
-0.0846599211217 3.54104180619
-0.0716353178722 3.56510775108
-0.0586107146227 3.58182321122
-0.0455861113732 3.58946450189
-0.0325615081237 3.59252139704
-0.0195369048742 3.59307394173
};
\addplot [semithick, color1]
table {%
-0.306078176363 0
-0.293053573113 0
-0.280028969864 1.00000000001
-0.267004366614 1.00000000001
-0.253979763365 1.00000000001
-0.240955160116 1.99999986251
-0.227930556866 1.99999986251
-0.214905953617 1.99999986251
-0.201881350367 1.99999986251
-0.188856747118 2.99999989345
-0.175832143868 2.99999989345
-0.162807540619 3.01435220279
-0.149782937369 3.99999989348
-0.13675833412 3.99999989348
-0.12373373087 3.99999989348
-0.110709127621 4.44477669351
-0.0976845243712 4.82010570699
-0.0846599211217 4.96975191082
-0.0716353178722 4.98731648915
-0.0586107146227 4.99736263971
-0.0455861113732 4.99999996621
-0.0325615081237 4.99999996621
-0.0195369048742 4.99999996621
};
\addplot [semithick, color2]
table {%
-0.306078176363 0
-0.293053573113 0
-0.280028969864 1.00000000001
-0.267004366614 1.00000000001
-0.253979763365 1.00000000001
-0.240955160116 1.99555540708
-0.227930556866 1.99555540708
-0.214905953617 1.99555540708
-0.201881350367 1.99555540708
-0.188856747118 2.99555543802
-0.175832143868 2.99555543802
-0.162807540619 2.99555543802
-0.149782937369 3.99555543805
-0.13675833412 3.99555543805
-0.12373373087 3.99555543805
-0.110709127621 4.00567286295
-0.0976845243712 4.99999996621
-0.0846599211217 4.99999996621
-0.0716353178722 4.99999996621
-0.0586107146227 4.99999996621
-0.0455861113732 4.99999996621
-0.0325615081237 4.99999996621
-0.0195369048742 4.99999996621
};
\path [draw=black, fill opacity=0] (axis cs:0,-0.2499999983105)
--(axis cs:0,5.2499999645205);

\path [draw=black, fill opacity=0] (axis cs:1,-0.2499999983105)
--(axis cs:1,5.2499999645205);

\path [draw=black, fill opacity=0] (axis cs:-0.32040523993744,0)
--(axis cs:-0.00520984129976,0);

\path [draw=black, fill opacity=0] (axis cs:-0.32040523993744,1)
--(axis cs:-0.00520984129976,1);

\end{axis}

\end{tikzpicture}

==> figures_tikz/temp/CSDFG_0.tikz <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
scale=0.65,
xlabel={G},
ylabel={cSDF(G)},
xmin=-2936000, xmax=10616000,
ymin=-1.318237039785e-06, ymax=2.7682977835485e-05,
xtick={-4000000,-2000000,0,2000000,4000000,6000000,8000000,10000000,12000000},
xticklabels={,−0.2,0.0,0.2,0.4,0.6,0.8,1.0,},
%ytick={-5e-06,0,5e-06,1e-05,1.5e-05,2e-05,2.5e-05,3e-05},
%yticklabels={,0.000000,0.000005,0.000010,0.000015,0.000020,0.000025,},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
legend cell align={left},
legend entries={{$\Delta x$},{$25 \Delta x$},{$55 \Delta x$}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black}
]
\addplot [semithick, color0]
table {%
-2320000 0
-2160000 0
-2000000 0
-1840000 0
-1680000 0
-1520000 0
-1360000 0
-1200000 0
-1040000 0
-880000 0
-720000 0
-560000 0
-400000 0
-240000 0
-80000 0
80000 1.08493068755e-07
240000 5.70802124778e-07
400000 9.95495128802e-07
560000 1.42426656222e-06
720000 2.45640207757e-06
880000 4.18621254323e-06
1040000 1.00308553307e-05
1200000 1.17095247822e-05
1360000 1.27349430118e-05
1520000 1.32911479487e-05
1680000 1.38034460084e-05
1840000 1.44271695564e-05
2000000 1.65853577149e-05
2160000 1.74232125646e-05
2320000 1.80171080144e-05
2480000 1.84450876709e-05
2640000 1.87963163857e-05
2800000 1.90417128773e-05
2960000 1.92788406865e-05
3120000 1.96372657955e-05
3280000 2.00668227438e-05
3440000 2.10819279228e-05
3600000 2.15028625215e-05
3760000 2.1774440686e-05
3920000 2.20095753419e-05
4080000 2.23206288712e-05
4240000 2.24645193214e-05
4400000 2.261385722e-05
4560000 2.26882816751e-05
4720000 2.28220773002e-05
4880000 2.29522821886e-05
5040000 2.30956383339e-05
5200000 2.34105159124e-05
5360000 2.39132839294e-05
5520000 2.40860669358e-05
5680000 2.42964333966e-05
5840000 2.43717552895e-05
6000000 2.44709544915e-05
6160000 2.46029417642e-05
6320000 2.468907271e-05
6480000 2.4782279457e-05
6640000 2.48530587064e-05
6800000 2.48863961261e-05
6960000 2.49475678818e-05
7120000 2.50533070479e-05
7280000 2.52070722437e-05
7440000 2.5382829084e-05
7600000 2.55801004939e-05
7760000 2.56368037403e-05
7920000 2.57040230145e-05
8080000 2.5788681073e-05
8240000 2.58489886829e-05
8400000 2.58645928785e-05
8560000 2.59037478881e-05
8720000 2.59689230386e-05
8880000 2.60069135581e-05
9040000 2.6039438077e-05
9200000 2.60863335279e-05
9360000 2.61142987882e-05
9520000 2.61199422374e-05
9680000 2.61282920365e-05
9840000 2.61543520697e-05
10000000 2.61757908009e-05
};
\addplot [semithick, color1]
table {%
-2320000 0
-2160000 0
-2000000 0
-1840000 0
-1680000 0
-1520000 0
-1360000 0
-1200000 0
-1040000 0
-880000 0
-720000 0
-560000 0
-400000 0
-240000 0
-80000 0
80000 0
240000 0
400000 0
560000 0
720000 0
880000 0
1040000 1.25237368138e-05
1200000 1.25237368138e-05
1360000 1.25237368138e-05
1520000 1.25237368138e-05
1680000 1.25237368138e-05
1840000 1.25237368138e-05
2000000 1.86695524397e-05
2160000 1.86695524397e-05
2320000 1.86695524397e-05
2480000 1.86695524397e-05
2640000 1.86695524397e-05
2800000 1.86695524397e-05
2960000 1.86695524397e-05
3120000 1.86695524397e-05
3280000 1.86695524397e-05
3440000 2.22984484934e-05
3600000 2.22984484934e-05
3760000 2.22984484934e-05
3920000 2.22984484934e-05
4080000 2.22984484934e-05
4240000 2.22984484934e-05
4400000 2.22984484934e-05
4560000 2.22984484934e-05
4720000 2.22984484934e-05
4880000 2.22984484934e-05
5040000 2.22984484934e-05
5200000 2.46838463531e-05
5360000 2.46838463531e-05
5520000 2.46838463531e-05
5680000 2.46838463531e-05
5840000 2.46838463531e-05
6000000 2.46838463531e-05
6160000 2.46838463531e-05
6320000 2.46838463531e-05
6480000 2.46838463531e-05
6640000 2.46838463531e-05
6800000 2.46838463531e-05
6960000 2.46838463531e-05
7120000 2.46838463531e-05
7280000 2.46838463531e-05
7440000 2.63647407957e-05
7600000 2.63647407957e-05
7760000 2.63647407957e-05
7920000 2.63647407957e-05
8080000 2.63647407957e-05
8240000 2.63647407957e-05
8400000 2.63647407957e-05
8560000 2.63647407957e-05
8720000 2.63647407957e-05
8880000 2.63647407957e-05
9040000 2.63647407957e-05
9200000 2.63647407957e-05
9360000 2.63647407957e-05
9520000 2.63647407957e-05
9680000 2.63647407957e-05
9840000 2.63647407957e-05
10000000 2.63647407957e-05
};
\addplot [semithick, color2]
table {%
-2320000 0
-2160000 0
-2000000 0
-1840000 0
-1680000 0
-1520000 0
-1360000 0
-1200000 0
-1040000 0
-880000 0
-720000 0
-560000 0
-400000 0
-240000 0
-80000 0
80000 0
240000 0
400000 0
560000 0
720000 0
880000 0
1040000 1.25237368138e-05
1200000 1.25237368138e-05
1360000 1.25237368138e-05
1520000 1.25237368138e-05
1680000 1.25237368138e-05
1840000 1.25237368138e-05
2000000 1.86695524397e-05
2160000 1.86695524397e-05
2320000 1.86695524397e-05
2480000 1.86695524397e-05
2640000 1.86695524397e-05
2800000 1.86695524397e-05
2960000 1.86695524397e-05
3120000 1.86695524397e-05
3280000 1.86695524397e-05
3440000 2.22984484934e-05
3600000 2.22984484934e-05
3760000 2.22984484934e-05
3920000 2.22984484934e-05
4080000 2.22984484934e-05
4240000 2.22984484934e-05
4400000 2.22984484934e-05
4560000 2.22984484934e-05
4720000 2.22984484934e-05
4880000 2.22984484934e-05
5040000 2.22984484934e-05
5200000 2.46838463531e-05
5360000 2.46838463531e-05
5520000 2.46838463531e-05
5680000 2.46838463531e-05
5840000 2.46838463531e-05
6000000 2.46838463531e-05
6160000 2.46838463531e-05
6320000 2.46838463531e-05
6480000 2.46838463531e-05
6640000 2.46838463531e-05
6800000 2.46838463531e-05
6960000 2.46838463531e-05
7120000 2.46838463531e-05
7280000 2.46838463531e-05
7440000 2.63647407957e-05
7600000 2.63647407957e-05
7760000 2.63647407957e-05
7920000 2.63647407957e-05
8080000 2.63647407957e-05
8240000 2.63647407957e-05
8400000 2.63647407957e-05
8560000 2.63647407957e-05
8720000 2.63647407957e-05
8880000 2.63647407957e-05
9040000 2.63647407957e-05
9200000 2.63647407957e-05
9360000 2.63647407957e-05
9520000 2.63647407957e-05
9680000 2.63647407957e-05
9840000 2.63647407957e-05
10000000 2.63647407957e-05
};
\path [draw=black, fill opacity=0] (axis cs:0,-1.318237039785e-06)
--(axis cs:0,2.7682977835485e-05);

\path [draw=black, fill opacity=0] (axis cs:1,-1.318237039785e-06)
--(axis cs:1,2.7682977835485e-05);

\path [draw=black, fill opacity=0] (axis cs:-2936000,0)
--(axis cs:10616000,0);

\path [draw=black, fill opacity=0] (axis cs:-2936000,1)
--(axis cs:10616000,1);

\end{axis}

\end{tikzpicture}

==> figures_tikz/temp/CSDFG_120.tikz <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
scale=0.65,
xlabel={G},
ylabel={cSDF(G)},
xmin=-2936000, xmax=10616000,
ymin=-1.395071012995e-06, ymax=2.9296491272895e-05,
xtick={-4000000,-2000000,0,2000000,4000000,6000000,8000000,10000000,12000000},
xticklabels={,−0.2,0.0,0.2,0.4,0.6,0.8,1.0,},
%ytick={-5e-06,0,5e-06,1e-05,1.5e-05,2e-05,2.5e-05,3e-05},
%yticklabels={,0.000000,0.000005,0.000010,0.000015,0.000020,0.000025,},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
legend cell align={left},
legend entries={{$\Delta x$},{$25 \Delta x$},{$55 \Delta x$}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black}
]
\addplot [semithick, color0]
table {%
-2320000 6.47803424439e-08
-2160000 1.08838168842e-07
-2000000 1.91125888684e-07
-1840000 2.35258504224e-07
-1680000 3.39995450623e-07
-1520000 4.24636875346e-07
-1360000 5.39359730439e-07
-1200000 6.82753982383e-07
-1040000 7.82657059449e-07
-880000 1.0053712284e-06
-720000 1.24865404894e-06
-560000 1.6532775702e-06
-400000 2.11509528871e-06
-240000 2.92058814293e-06
-80000 4.12510116318e-06
80000 6.24820660771e-06
240000 7.65292232142e-06
400000 8.74916402079e-06
560000 9.78818311053e-06
720000 1.10330219944e-05
880000 1.17988072434e-05
1040000 1.2797719806e-05
1200000 1.35832535424e-05
1360000 1.44292526255e-05
1520000 1.50477875764e-05
1680000 1.57437122108e-05
1840000 1.64830505017e-05
2000000 1.70047756546e-05
2160000 1.751396225e-05
2320000 1.78684478764e-05
2480000 1.83396656167e-05
2640000 1.87429109004e-05
2800000 1.91796249329e-05
2960000 1.95973134705e-05
3120000 2.00062968378e-05
3280000 2.03080226748e-05
3440000 2.06638184908e-05
3600000 2.10401378082e-05
3760000 2.13101965451e-05
3920000 2.16317780203e-05
4080000 2.19685099705e-05
4240000 2.22030782424e-05
4400000 2.25829734124e-05
4560000 2.28588946537e-05
4720000 2.30859504319e-05
4880000 2.32986631335e-05
5040000 2.34527165438e-05
5200000 2.36635118662e-05
5360000 2.38964650482e-05
5520000 2.40630100446e-05
5680000 2.42052374509e-05
5840000 2.43475084548e-05
6000000 2.44513470789e-05
6160000 2.45490745396e-05
6320000 2.47412162078e-05
6480000 2.48393290477e-05
6640000 2.49222309641e-05
6800000 2.50368451995e-05
6960000 2.51213890251e-05
7120000 2.51786149524e-05
7280000 2.52708409336e-05
7440000 2.53658115676e-05
7600000 2.54201264274e-05
7760000 2.54796491899e-05
7920000 2.55518370553e-05
8080000 2.56206654905e-05
8240000 2.56748197433e-05
8400000 2.57298644619e-05
8560000 2.574426386e-05
8720000 2.57754347244e-05
8880000 2.58059950493e-05
9040000 2.58368825302e-05
9200000 2.59079713969e-05
9360000 2.59369861369e-05
9520000 2.59658600691e-05
9680000 2.60075975372e-05
9840000 2.60796149082e-05
10000000 2.61099668489e-05
};
\addplot [semithick, color1]
table {%
-2320000 0
-2160000 0
-2000000 0
-1840000 0
-1680000 0
-1520000 0
-1360000 0
-1200000 0
-1040000 0
-880000 0
-720000 0
-560000 0
-400000 0
-240000 0
-80000 0
80000 0
240000 0
400000 0
560000 0
720000 4.26776567281e-07
880000 8.02137057315e-06
1040000 1.33653229376e-05
1200000 1.33708937935e-05
1360000 1.33708937935e-05
1520000 1.34527272807e-05
1680000 1.41559074756e-05
1840000 1.65497388098e-05
2000000 1.88558856701e-05
2160000 1.99034802131e-05
2320000 2.03454512739e-05
2480000 2.03454512739e-05
2640000 2.03808272563e-05
2800000 2.03926467091e-05
2960000 2.04103699733e-05
3120000 2.04103699733e-05
3280000 2.0426565517e-05
3440000 2.37301112982e-05
3600000 2.37373594204e-05
3760000 2.38372542196e-05
3920000 2.39255541663e-05
4080000 2.39415142069e-05
4240000 2.40081038405e-05
4400000 2.40081038405e-05
4560000 2.40081038405e-05
4720000 2.40081038405e-05
4880000 2.40081038405e-05
5040000 2.40081038405e-05
5200000 2.6450254197e-05
5360000 2.6450254197e-05
5520000 2.64603680422e-05
5680000 2.64603680422e-05
5840000 2.64603680422e-05
6000000 2.65525102657e-05
6160000 2.65525102657e-05
6320000 2.65525102657e-05
6480000 2.65525102657e-05
6640000 2.65525102657e-05
6800000 2.65525102657e-05
6960000 2.65566889536e-05
7120000 2.65755760306e-05
7280000 2.65990813236e-05
7440000 2.66272693989e-05
7600000 2.66477503907e-05
7760000 2.79014202599e-05
7920000 2.79014202599e-05
8080000 2.79014202599e-05
8240000 2.79014202599e-05
8400000 2.79014202599e-05
8560000 2.79014202599e-05
8720000 2.79014202599e-05
8880000 2.79014202599e-05
9040000 2.79014202599e-05
9200000 2.79014202599e-05
9360000 2.79014202599e-05
9520000 2.79014202599e-05
9680000 2.79014202599e-05
9840000 2.79014202599e-05
10000000 2.79014202599e-05
};
\addplot [semithick, color2]
table {%
-2320000 0
-2160000 0
-2000000 0
-1840000 0
-1680000 0
-1520000 0
-1360000 0
-1200000 0
-1040000 0
-880000 0
-720000 0
-560000 0
-400000 0
-240000 0
-80000 0
80000 0
240000 0
400000 0
560000 0
720000 0
880000 1.33708937935e-05
1040000 1.33708937935e-05
1200000 1.33708937935e-05
1360000 1.33708937935e-05
1520000 1.33708937935e-05
1680000 1.33708937935e-05
1840000 1.33708937935e-05
2000000 1.99034802131e-05
2160000 1.99034802131e-05
2320000 1.99034802131e-05
2480000 1.99034802131e-05
2640000 1.99034802131e-05
2800000 1.99034802131e-05
2960000 1.99034802131e-05
3120000 1.99034802131e-05
3280000 1.99034802131e-05
3440000 2.36231837299e-05
3600000 2.36231837299e-05
3760000 2.36231837299e-05
3920000 2.36231837299e-05
4080000 2.36231837299e-05
4240000 2.36231837299e-05
4400000 2.36231837299e-05
4560000 2.36231837299e-05
4720000 2.36231837299e-05
4880000 2.36231837299e-05
5040000 2.36231837299e-05
5200000 2.6033526242e-05
5360000 2.6033526242e-05
5520000 2.6033526242e-05
5680000 2.6033526242e-05
5840000 2.6033526242e-05
6000000 2.6033526242e-05
6160000 2.6033526242e-05
6320000 2.6033526242e-05
6480000 2.6033526242e-05
6640000 2.6033526242e-05
6800000 2.79014202599e-05
6960000 2.79014202599e-05
7120000 2.79014202599e-05
7280000 2.79014202599e-05
7440000 2.79014202599e-05
7600000 2.79014202599e-05
7760000 2.79014202599e-05
7920000 2.79014202599e-05
8080000 2.79014202599e-05
8240000 2.79014202599e-05
8400000 2.79014202599e-05
8560000 2.79014202599e-05
8720000 2.79014202599e-05
8880000 2.79014202599e-05
9040000 2.79014202599e-05
9200000 2.79014202599e-05
9360000 2.79014202599e-05
9520000 2.79014202599e-05
9680000 2.79014202599e-05
9840000 2.79014202599e-05
10000000 2.79014202599e-05
};
\path [draw=black, fill opacity=0] (axis cs:0,-1.395071012995e-06)
--(axis cs:0,2.9296491272895e-05);

\path [draw=black, fill opacity=0] (axis cs:1,-1.395071012995e-06)
--(axis cs:1,2.9296491272895e-05);

\path [draw=black, fill opacity=0] (axis cs:-2936000,0)
--(axis cs:10616000,0);

\path [draw=black, fill opacity=0] (axis cs:-2936000,1)
--(axis cs:10616000,1);

\end{axis}

\end{tikzpicture}

==> figures_tikz/temp/CSDFG_125.tikz <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
xlabel={G},
ylabel={cSDF(G)},
xmin=-2936000, xmax=10616000,
ymin=-1.381933871835e-06, ymax=2.9020611308535e-05,
xtick={-4000000,-2000000,0,2000000,4000000,6000000,8000000,10000000,12000000},
xticklabels={,−0.2,0.0,0.2,0.4,0.6,0.8,1.0,},
ytick={-5e-06,0,5e-06,1e-05,1.5e-05,2e-05,2.5e-05,3e-05},
yticklabels={,0.000000,0.000005,0.000010,0.000015,0.000020,0.000025,},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
legend cell align={left},
legend entries={{$\Delta x$},{$25 \Delta x$},{$55 \Delta x$}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black}
]
\addplot [semithick, color0]
table {%
-2320000 6.71239651077e-08
-2160000 8.15169265849e-08
-2000000 1.37920514231e-07
-1840000 1.99045544393e-07
-1680000 2.99210110637e-07
-1520000 3.63662954465e-07
-1360000 4.1358434088e-07
-1200000 5.11359137209e-07
-1040000 6.64627860806e-07
-880000 8.22813154097e-07
-720000 9.76786746775e-07
-560000 1.25011296477e-06
-400000 1.60657580274e-06
-240000 2.31522962736e-06
-80000 3.55004930908e-06
80000 5.07896209179e-06
240000 6.43684569757e-06
400000 7.7037409328e-06
560000 8.89490317891e-06
720000 1.00480298796e-05
880000 1.10736143327e-05
1040000 1.19441433512e-05
1200000 1.2862996478e-05
1360000 1.36601409134e-05
1520000 1.44980390717e-05
1680000 1.52273126804e-05
1840000 1.58540415303e-05
2000000 1.64016197287e-05
2160000 1.69890650497e-05
2320000 1.75531995153e-05
2480000 1.81496119666e-05
2640000 1.86335042638e-05
2800000 1.9116626258e-05
2960000 1.95535457106e-05
3120000 2.00427998555e-05
3280000 2.04536323373e-05
3440000 2.06687333637e-05
3600000 2.09748746418e-05
3760000 2.12934818742e-05
3920000 2.15587203778e-05
4080000 2.18591397273e-05
4240000 2.21123317821e-05
4400000 2.23761113928e-05
4560000 2.26543310629e-05
4720000 2.28579145209e-05
4880000 2.30846745482e-05
5040000 2.33024142397e-05
5200000 2.3547731896e-05
5360000 2.37194942888e-05
5520000 2.38443325989e-05
5680000 2.3972702723e-05
5840000 2.4069055582e-05
6000000 2.42301078358e-05
6160000 2.43245017737e-05
6320000 2.44431138328e-05
6480000 2.45529032441e-05
6640000 2.46407249008e-05
6800000 2.47095519967e-05
6960000 2.47864701475e-05
7120000 2.4866046358e-05
7280000 2.49604672218e-05
7440000 2.50225272741e-05
7600000 2.51147321634e-05
7760000 2.51913797537e-05
7920000 2.52434744065e-05
8080000 2.52976104891e-05
8240000 2.54049326786e-05
8400000 2.54572306645e-05
8560000 2.55160048325e-05
8720000 2.55515220602e-05
8880000 2.56006829661e-05
9040000 2.56583696304e-05
9200000 2.57044081114e-05
9360000 2.57407050275e-05
9520000 2.57956943035e-05
9680000 2.58501420919e-05
9840000 2.58720165554e-05
10000000 2.58908908872e-05
};
\addplot [semithick, color1]
table {%
-2320000 0
-2160000 0
-2000000 0
-1840000 0
-1680000 0
-1520000 0
-1360000 0
-1200000 0
-1040000 0
-880000 0
-720000 0
-560000 0
-400000 0
-240000 0
-80000 0
80000 0
240000 0
400000 0
560000 0
720000 4.00042009429e-07
880000 7.3698800708e-06
1040000 1.30632801412e-05
1200000 1.3229954721e-05
1360000 1.3229954721e-05
1520000 1.33315552272e-05
1680000 1.40257652175e-05
1840000 1.64043068555e-05
2000000 1.85779634472e-05
2160000 1.9745211314e-05
2320000 1.9745211314e-05
2480000 1.9745211314e-05
2640000 1.9745211314e-05
2800000 1.9745211314e-05
2960000 1.9745211314e-05
3120000 1.9745211314e-05
3280000 1.9745211314e-05
3440000 2.34149235936e-05
3600000 2.34149235936e-05
3760000 2.34149235936e-05
3920000 2.34149235936e-05
4080000 2.34149235936e-05
4240000 2.34149235936e-05
4400000 2.34149235936e-05
4560000 2.34149235936e-05
4720000 2.34149235936e-05
4880000 2.34149235936e-05
5040000 2.34149235936e-05
5200000 2.58378008451e-05
5360000 2.58378008451e-05
5520000 2.58378008451e-05
5680000 2.58378008451e-05
5840000 2.58378008451e-05
6000000 2.58378008451e-05
6160000 2.58378008451e-05
6320000 2.58378008451e-05
6480000 2.58378008451e-05
6640000 2.58378008451e-05
6800000 2.58378008451e-05
6960000 2.76386774367e-05
7120000 2.76386774367e-05
7280000 2.76386774367e-05
7440000 2.76386774367e-05
7600000 2.76386774367e-05
7760000 2.76386774367e-05
7920000 2.76386774367e-05
8080000 2.76386774367e-05
8240000 2.76386774367e-05
8400000 2.76386774367e-05
8560000 2.76386774367e-05
8720000 2.76386774367e-05
8880000 2.76386774367e-05
9040000 2.76386774367e-05
9200000 2.76386774367e-05
9360000 2.76386774367e-05
9520000 2.76386774367e-05
9680000 2.76386774367e-05
9840000 2.76386774367e-05
10000000 2.76386774367e-05
};
\addplot [semithick, color2]
table {%
-2320000 0
-2160000 0
-2000000 0
-1840000 0
-1680000 0
-1520000 0
-1360000 0
-1200000 0
-1040000 0
-880000 0
-720000 0
-560000 0
-400000 0
-240000 0
-80000 0
80000 0
240000 0
400000 0
560000 0
720000 0
880000 1.3229954721e-05
1040000 1.3229954721e-05
1200000 1.3229954721e-05
1360000 1.3229954721e-05
1520000 1.3229954721e-05
1680000 1.3229954721e-05
1840000 1.3229954721e-05
2000000 1.9745211314e-05
2160000 1.9745211314e-05
2320000 1.9745211314e-05
2480000 1.9745211314e-05
2640000 1.9745211314e-05
2800000 1.9745211314e-05
2960000 1.9745211314e-05
3120000 1.9745211314e-05
3280000 1.9745211314e-05
3440000 2.34149235936e-05
3600000 2.34149235936e-05
3760000 2.34149235936e-05
3920000 2.34149235936e-05
4080000 2.34149235936e-05
4240000 2.34149235936e-05
4400000 2.34149235936e-05
4560000 2.34149235936e-05
4720000 2.34149235936e-05
4880000 2.34149235936e-05
5040000 2.34149235936e-05
5200000 2.58378008451e-05
5360000 2.58378008451e-05
5520000 2.58378008451e-05
5680000 2.58378008451e-05
5840000 2.58378008451e-05
6000000 2.58378008451e-05
6160000 2.58378008451e-05
6320000 2.58378008451e-05
6480000 2.58378008451e-05
6640000 2.58378008451e-05
6800000 2.58378008451e-05
6960000 2.76386774367e-05
7120000 2.76386774367e-05
7280000 2.76386774367e-05
7440000 2.76386774367e-05
7600000 2.76386774367e-05
7760000 2.76386774367e-05
7920000 2.76386774367e-05
8080000 2.76386774367e-05
8240000 2.76386774367e-05
8400000 2.76386774367e-05
8560000 2.76386774367e-05
8720000 2.76386774367e-05
8880000 2.76386774367e-05
9040000 2.76386774367e-05
9200000 2.76386774367e-05
9360000 2.76386774367e-05
9520000 2.76386774367e-05
9680000 2.76386774367e-05
9840000 2.76386774367e-05
10000000 2.76386774367e-05
};
\path [draw=black, fill opacity=0] (axis cs:0,-1.381933871835e-06)
--(axis cs:0,2.9020611308535e-05);

\path [draw=black, fill opacity=0] (axis cs:1,-1.381933871835e-06)
--(axis cs:1,2.9020611308535e-05);

\path [draw=black, fill opacity=0] (axis cs:-2936000,0)
--(axis cs:10616000,0);

\path [draw=black, fill opacity=0] (axis cs:-2936000,1)
--(axis cs:10616000,1);

\end{axis}

\end{tikzpicture}

==> figures_tikz/temp/CSDFG_60.tikz <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
scale=0.65,
xlabel={G},
ylabel={cSDF(G)},
xmin=-0.000773512266342999, xmax=0.089174914134083,
ymin=-136.501353883, ymax=2866.528431543,
xtick={-0.01,0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09},
xticklabels={,0.00,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
legend cell align={left},
legend entries={{$\Delta x$},{$25 \Delta x$},{$55 \Delta x$}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black}
]
\addplot [semithick, color0]
table {%
0.00331505257004 431.593834745
0.00552508761673 568.29406178
0.00773512266343 710.592283977
0.00994515771012 817.789799719
0.0121551927568 895.964482199
0.0143652278035 961.162906013
0.0165752628502 1032.75561111
0.0187852978969 1088.14663801
0.0209953329436 1150.54287116
0.0232053679903 1201.70815473
0.025415403037 1251.23348539
0.0276254380837 1300.42221831
0.0298354731304 1340.87340217
0.032045508177 1381.7234354
0.0342555432237 1440.94983084
0.0364655782704 1478.89962656
0.0386756133171 1517.05759355
0.0408856483638 1563.47052397
0.0430956834105 1604.55952915
0.0453057184572 1639.85703504
0.0475157535039 1666.11016005
0.0497257885506 1703.63560259
0.0519358235973 1738.6627387
0.054145858644 1764.23837886
0.0563558936907 1784.55717999
0.0585659287374 1803.35428599
0.0607759637841 1822.12889217
0.0629859988307 1844.03679901
0.0651960338774 1854.55237929
0.0674060689241 1869.57166891
0.0696161039708 1880.91157567
0.0718261390175 1888.88539529
0.0740361740642 1905.49632995
0.0762462091109 1916.85727363
0.0784562441576 1927.75807019
0.0806662792043 1935.66801592
0.082876314251 1942.97149259
0.0850863492977 1951.10489498
};
\addplot [semithick, color1]
table {%
0.00331505257004 43.8405260859
0.00552508761673 113.924571402
0.00773512266343 585.927410163
0.00994515771012 1414.15668891
0.0121551927568 1425.09975886
0.0143652278035 1425.09975886
0.0165752628502 1425.09975886
0.0187852978969 1495.77441536
0.0209953329436 1858.64217966
0.0232053679903 2008.51336025
0.025415403037 2013.7313778
0.0276254380837 2013.7313778
0.0298354731304 2013.7313778
0.032045508177 2013.7313778
0.0342555432237 2013.7313778
0.0364655782704 2347.86150383
0.0386756133171 2349.80306362
0.0408856483638 2349.80306362
0.0430956834105 2349.80306362
0.0453057184572 2349.80306362
0.0475157535039 2349.80306362
0.0497257885506 2349.80306362
0.0519358235973 2349.80306362
0.054145858644 2349.80306362
0.0563558936907 2573.66069224
0.0585659287374 2573.66069224
0.0607759637841 2573.66069224
0.0629859988307 2573.66069224
0.0651960338774 2573.66069224
0.0674060689241 2573.66069224
0.0696161039708 2573.66069224
0.0718261390175 2573.66069224
0.0740361740642 2573.66069224
0.0762462091109 2573.66069224
0.0784562441576 2573.66069224
0.0806662792043 2730.02707766
0.082876314251 2730.02707766
0.0850863492977 2730.02707766
};
\addplot [semithick, color2]
table {%
0.00331505257004 0
0.00552508761673 0
0.00773512266343 1404.82364965
0.00994515771012 1415.64638288
0.0121551927568 1421.45803991
0.0143652278035 1425.73161977
0.0165752628502 1425.73161977
0.0187852978969 1425.73161977
0.0209953329436 2014.36323871
0.0232053679903 2014.36323871
0.025415403037 2014.36323871
0.0276254380837 2014.36323871
0.0298354731304 2014.36323871
0.032045508177 2014.36323871
0.0342555432237 2014.36323871
0.0364655782704 2350.43492453
0.0386756133171 2350.43492453
0.0408856483638 2350.43492453
0.0430956834105 2350.43492453
0.0453057184572 2350.43492453
0.0475157535039 2350.43492453
0.0497257885506 2350.43492453
0.0519358235973 2350.43492453
0.054145858644 2350.43492453
0.0563558936907 2573.66069224
0.0585659287374 2573.66069224
0.0607759637841 2573.66069224
0.0629859988307 2573.66069224
0.0651960338774 2573.66069224
0.0674060689241 2573.66069224
0.0696161039708 2573.66069224
0.0718261390175 2573.66069224
0.0740361740642 2573.66069224
0.0762462091109 2573.66069224
0.0784562441576 2573.66069224
0.0806662792043 2730.02707766
0.082876314251 2730.02707766
0.0850863492977 2730.02707766
};
\path [draw=black, fill opacity=0] (axis cs:0,-136.501353883)
--(axis cs:0,2866.528431543);

\path [draw=black, fill opacity=0] (axis cs:1,-136.501353883)
--(axis cs:1,2866.528431543);

\path [draw=black, fill opacity=0] (axis cs:-0.000773512266342999,0)
--(axis cs:0.089174914134083,0);

\path [draw=black, fill opacity=0] (axis cs:-0.000773512266342999,1)
--(axis cs:0.089174914134083,1);

\end{axis}

\end{tikzpicture}

==> figures_tikz/temp/CSDFH_0.tikz <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
scale=0.65,
xlabel={H},
ylabel={cSDF(H)},
xmin=-3875.7, xmax=275.7,
ymin=-1.318237039785e-06, ymax=2.7682977835485e-05,
%ytick={-5e-06,0,5e-06,1e-05,1.5e-05,2e-05,2.5e-05,3e-05},
%yticklabels={,0.000000,0.000005,0.000010,0.000015,0.000020,0.000025,},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
legend cell align={left},
legend entries={{$\Delta x$},{$25 \Delta x$},{$55 \Delta x$}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black}
]
\addplot [semithick, color0]
table {%
-3687 9.32725232623e-09
-3585 2.738005078e-08
-3483 4.57718826025e-08
-3381 5.99166958872e-08
-3279 8.00259511759e-08
-3177 1.42745636459e-07
-3075 2.14327298896e-07
-2973 3.49731144382e-07
-2871 5.26296600475e-07
-2769 8.58037776764e-07
-2667 1.28803718307e-06
-2565 1.58754305427e-06
-2463 1.89753099442e-06
-2361 2.27622019818e-06
-2259 3.26770829392e-06
-2157 3.73608483359e-06
-2055 4.27544058442e-06
-1953 4.93922188877e-06
-1851 6.44668021283e-06
-1749 7.21154402328e-06
-1647 7.80752200412e-06
-1545 8.84831740157e-06
-1443 1.1785281042e-05
-1341 1.3006992046e-05
-1239 1.38231057888e-05
-1137 1.53035482808e-05
-1035 2.12441685721e-05
-933 2.41687666385e-05
-831 2.53939751598e-05
-729 2.58811408049e-05
-627 2.613400554e-05
-525 2.61907704635e-05
-423 2.61907704635e-05
-321 2.61907704635e-05
-219 2.61907704635e-05
-117 2.61907704635e-05
-15 2.61907704635e-05
87 2.61907704635e-05
};
\addplot [semithick, color1]
table {%
-3687 0
-3585 0
-3483 0
-3381 0
-3279 0
-3177 0
-3075 0
-2973 0
-2871 0
-2769 0
-2667 1.68089444254e-06
-2565 1.68089444254e-06
-2463 1.68089444254e-06
-2361 1.68089444254e-06
-2259 4.06629230224e-06
-2157 4.06629230224e-06
-2055 4.06629230224e-06
-1953 4.06629230224e-06
-1851 7.69518835597e-06
-1749 7.69518835597e-06
-1647 7.69518835597e-06
-1545 7.69518835597e-06
-1443 1.38410039819e-05
-1341 1.38410039819e-05
-1239 1.38410039819e-05
-1137 1.38410039819e-05
-1035 2.63647407957e-05
-933 2.63647407957e-05
-831 2.63647407957e-05
-729 2.63647407957e-05
-627 2.63647407957e-05
-525 2.63647407957e-05
-423 2.63647407957e-05
-321 2.63647407957e-05
-219 2.63647407957e-05
-117 2.63647407957e-05
-15 2.63647407957e-05
87 2.63647407957e-05
};
\addplot [semithick, color2]
table {%
-3687 0
-3585 0
-3483 0
-3381 0
-3279 0
-3177 0
-3075 0
-2973 0
-2871 0
-2769 0
-2667 1.68089444254e-06
-2565 1.68089444254e-06
-2463 1.68089444254e-06
-2361 1.68089444254e-06
-2259 4.06629230224e-06
-2157 4.06629230224e-06
-2055 4.06629230224e-06
-1953 4.06629230224e-06
-1851 7.69518835597e-06
-1749 7.69518835597e-06
-1647 7.69518835597e-06
-1545 7.69518835597e-06
-1443 1.38410039819e-05
-1341 1.38410039819e-05
-1239 1.38410039819e-05
-1137 1.38410039819e-05
-1035 2.63647407957e-05
-933 2.63647407957e-05
-831 2.63647407957e-05
-729 2.63647407957e-05
-627 2.63647407957e-05
-525 2.63647407957e-05
-423 2.63647407957e-05
-321 2.63647407957e-05
-219 2.63647407957e-05
-117 2.63647407957e-05
-15 2.63647407957e-05
87 2.63647407957e-05
};
\path [draw=black, fill opacity=0] (axis cs:0,-1.318237039785e-06)
--(axis cs:0,2.7682977835485e-05);

\path [draw=black, fill opacity=0] (axis cs:1,-1.318237039785e-06)
--(axis cs:1,2.7682977835485e-05);

\path [draw=black, fill opacity=0] (axis cs:-3875.7,0)
--(axis cs:275.7,0);

\path [draw=black, fill opacity=0] (axis cs:-3875.7,1)
--(axis cs:275.7,1);

\end{axis}

\end{tikzpicture}

==> figures_tikz/temp/CSDFH_120.tikz <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
scale=0.65,
xlabel={H},
ylabel={cSDF(H)},
xmin=-3875.7, xmax=275.7,
ymin=-1.395071012995e-06, ymax=2.9296491272895e-05,
%ytick={-5e-06,0,5e-06,1e-05,1.5e-05,2e-05,2.5e-05,3e-05},
%yticklabels={,0.000000,0.000005,0.000010,0.000015,0.000020,0.000025,},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
legend cell align={left},
legend entries={{$\Delta x$},{$25 \Delta x$},{$55 \Delta x$}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black}
]
\addplot [semithick, color0]
table {%
-3687 3.87572824108e-08
-3585 6.45951191225e-08
-3483 1.07904707698e-07
-3381 1.83558672346e-07
-3279 2.79074284332e-07
-3177 4.36873758073e-07
-3075 6.12519742916e-07
-2973 8.00478786477e-07
-2871 1.0130826637e-06
-2769 1.37134586556e-06
-2667 1.78297222696e-06
-2565 2.31885055173e-06
-2463 2.85470715116e-06
-2361 3.47434508982e-06
-2259 4.21782762198e-06
-2157 5.19348936477e-06
-2055 6.27375987051e-06
-1953 7.3040844031e-06
-1851 8.23030970918e-06
-1749 9.25528894361e-06
-1647 1.02565233972e-05
-1545 1.12946259629e-05
-1443 1.24378043392e-05
-1341 1.36667516495e-05
-1239 1.48836666421e-05
-1137 1.61916556312e-05
-1035 1.73462188914e-05
-933 1.86411516118e-05
-831 1.97153100586e-05
-729 2.08127821394e-05
-627 2.18589752801e-05
-525 2.27566997679e-05
-423 2.36254907683e-05
-321 2.43812461452e-05
-219 2.51218778024e-05
-117 2.56711476942e-05
-15 2.58099105129e-05
87 2.59505126773e-05
};
\addplot [semithick, color1]
table {%
-3687 0
-3585 0
-3483 0
-3381 0
-3279 0
-3177 0
-3075 1.45116606289e-06
-2973 1.49695777398e-06
-2871 1.56756316888e-06
-2769 1.72006499509e-06
-2667 1.86789401795e-06
-2565 1.86789401795e-06
-2463 1.86789401795e-06
-2361 1.86789401795e-06
-2259 4.27823652998e-06
-2157 4.27823652998e-06
-2055 4.27823652998e-06
-1953 7.55596898599e-06
-1851 7.99794004685e-06
-1749 7.99794004685e-06
-1647 7.99794004685e-06
-1545 7.99794004685e-06
-1443 1.27217537427e-05
-1341 1.45305264664e-05
-1239 1.45305264664e-05
-1137 1.45305264664e-05
-1035 2.22173045411e-05
-933 2.79014202599e-05
-831 2.79014202599e-05
-729 2.79014202599e-05
-627 2.79014202599e-05
-525 2.79014202599e-05
-423 2.79014202599e-05
-321 2.79014202599e-05
-219 2.79014202599e-05
-117 2.79014202599e-05
-15 2.79014202599e-05
87 2.79014202599e-05
};
\addplot [semithick, color2]
table {%
-3687 0
-3585 0
-3483 0
-3381 0
-3279 0
-3177 0
-3075 1.86789401795e-06
-2973 1.86789401795e-06
-2871 1.86789401795e-06
-2769 1.86789401795e-06
-2667 1.86789401795e-06
-2565 1.86789401795e-06
-2463 1.86789401795e-06
-2361 1.86789401795e-06
-2259 4.27823652998e-06
-2157 4.27823652998e-06
-2055 4.27823652998e-06
-1953 7.99794004685e-06
-1851 7.99794004685e-06
-1749 7.99794004685e-06
-1647 7.99794004685e-06
-1545 7.99794004685e-06
-1443 1.45305264664e-05
-1341 1.45305264664e-05
-1239 1.45305264664e-05
-1137 1.45305264664e-05
-1035 2.79014202599e-05
-933 2.79014202599e-05
-831 2.79014202599e-05
-729 2.79014202599e-05
-627 2.79014202599e-05
-525 2.79014202599e-05
-423 2.79014202599e-05
-321 2.79014202599e-05
-219 2.79014202599e-05
-117 2.79014202599e-05
-15 2.79014202599e-05
87 2.79014202599e-05
};
\path [draw=black, fill opacity=0] (axis cs:0,-1.395071012995e-06)
--(axis cs:0,2.9296491272895e-05);

\path [draw=black, fill opacity=0] (axis cs:1,-1.395071012995e-06)
--(axis cs:1,2.9296491272895e-05);

\path [draw=black, fill opacity=0] (axis cs:-3875.7,0)
--(axis cs:275.7,0);

\path [draw=black, fill opacity=0] (axis cs:-3875.7,1)
--(axis cs:275.7,1);

\end{axis}

\end{tikzpicture}

==> figures_tikz/temp/CSDFH_125.tikz <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
xlabel={H},
ylabel={cSDF(H)},
xmin=-3875.7, xmax=275.7,
ymin=-1.381933871835e-06, ymax=2.9020611308535e-05,
ytick={-5e-06,0,5e-06,1e-05,1.5e-05,2e-05,2.5e-05,3e-05},
yticklabels={,0.000000,0.000005,0.000010,0.000015,0.000020,0.000025,},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
legend cell align={left},
legend entries={{$\Delta x$},{$25 \Delta x$},{$55 \Delta x$}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black}
]
\addplot [semithick, color0]
table {%
-3687 3.89963576003e-08
-3585 4.91414083255e-08
-3483 6.27718488004e-08
-3381 9.96732582477e-08
-3279 1.66409590558e-07
-3177 2.61478309346e-07
-3075 4.44334987522e-07
-2973 6.92878000262e-07
-2871 1.00610871602e-06
-2769 1.31248647903e-06
-2667 1.67813619721e-06
-2565 2.12026053597e-06
-2463 2.619676793e-06
-2361 3.25166510434e-06
-2259 3.98152590202e-06
-2157 4.64490897006e-06
-2055 5.54804941741e-06
-1953 6.55748706694e-06
-1851 7.72733533185e-06
-1749 8.9412694624e-06
-1647 1.01835200672e-05
-1545 1.13542603288e-05
-1443 1.25000291875e-05
-1341 1.37558521596e-05
-1239 1.50180341785e-05
-1137 1.63973906223e-05
-1035 1.77435744186e-05
-933 1.92475580268e-05
-831 2.05015071448e-05
-729 2.15686714395e-05
-627 2.24132235178e-05
-525 2.31794857582e-05
-423 2.39439783854e-05
-321 2.4367494434e-05
-219 2.48841266264e-05
-117 2.51640004625e-05
-15 2.55113705792e-05
87 2.57216197799e-05
};
\addplot [semithick, color1]
table {%
-3687 0
-3585 0
-3483 0
-3381 0
-3279 0
-3177 0
-3075 0
-2973 0
-2871 1.80087659155e-06
-2769 1.80087659155e-06
-2667 1.80087659155e-06
-2565 1.80087659155e-06
-2463 1.80087659155e-06
-2361 1.80087659155e-06
-2259 4.22375384308e-06
-2157 4.22375384308e-06
-2055 4.22375384308e-06
-1953 4.22375384308e-06
-1851 7.89346612265e-06
-1749 7.89346612265e-06
-1647 7.89346612265e-06
-1545 7.89346612265e-06
-1443 1.29172184229e-05
-1341 1.44087227157e-05
-1239 1.44087227157e-05
-1137 1.44087227157e-05
-1035 2.32588284751e-05
-933 2.76386774367e-05
-831 2.76386774367e-05
-729 2.76386774367e-05
-627 2.76386774367e-05
-525 2.76386774367e-05
-423 2.76386774367e-05
-321 2.76386774367e-05
-219 2.76386774367e-05
-117 2.76386774367e-05
-15 2.76386774367e-05
87 2.76386774367e-05
};
\addplot [semithick, color2]
table {%
-3687 0
-3585 0
-3483 0
-3381 0
-3279 0
-3177 0
-3075 0
-2973 0
-2871 1.80087659155e-06
-2769 1.80087659155e-06
-2667 1.80087659155e-06
-2565 1.80087659155e-06
-2463 1.80087659155e-06
-2361 1.80087659155e-06
-2259 4.22375384308e-06
-2157 4.22375384308e-06
-2055 4.22375384308e-06
-1953 4.22375384308e-06
-1851 7.89346612265e-06
-1749 7.89346612265e-06
-1647 7.89346612265e-06
-1545 7.89346612265e-06
-1443 1.44087227157e-05
-1341 1.44087227157e-05
-1239 1.44087227157e-05
-1137 1.44087227157e-05
-1035 2.76386774367e-05
-933 2.76386774367e-05
-831 2.76386774367e-05
-729 2.76386774367e-05
-627 2.76386774367e-05
-525 2.76386774367e-05
-423 2.76386774367e-05
-321 2.76386774367e-05
-219 2.76386774367e-05
-117 2.76386774367e-05
-15 2.76386774367e-05
87 2.76386774367e-05
};
\path [draw=black, fill opacity=0] (axis cs:0,-1.381933871835e-06)
--(axis cs:0,2.9020611308535e-05);

\path [draw=black, fill opacity=0] (axis cs:1,-1.381933871835e-06)
--(axis cs:1,2.9020611308535e-05);

\path [draw=black, fill opacity=0] (axis cs:-3875.7,0)
--(axis cs:275.7,0);

\path [draw=black, fill opacity=0] (axis cs:-3875.7,1)
--(axis cs:275.7,1);

\end{axis}

\end{tikzpicture}

==> figures_tikz/temp/CSDFH_60.tikz <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
scale=0.65,
xlabel={H},
ylabel={cSDF(H)},
xmin=-0.32040523993744, xmax=-0.00520984129976,
ymin=-136.501353883, ymax=2866.528431543,
xtick={-0.35,-0.3,-0.25,-0.2,-0.15,-0.1,-0.05,0},
xticklabels={,−0.30,−0.25,−0.20,−0.15,−0.10,−0.05,},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
legend cell align={left},
legend entries={{$\Delta x$},{$25 \Delta x$},{$55 \Delta x$}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black}
]
\addplot [semithick, color0]
table {%
-0.306078176363 38.1481899791
-0.293053573113 80.4876810353
-0.280028969864 135.39599013
-0.267004366614 189.04027346
-0.253979763365 273.907226257
-0.240955160116 349.599423984
-0.227930556866 450.574911525
-0.214905953617 552.079971699
-0.201881350367 658.822156928
-0.188856747118 767.082949761
-0.175832143868 851.98632365
-0.162807540619 932.913702016
-0.149782937369 1035.32630309
-0.13675833412 1157.78247572
-0.12373373087 1256.2118626
-0.110709127621 1364.13810849
-0.0976845243712 1469.15729228
-0.0846599211217 1587.09676252
-0.0716353178722 1674.70574331
-0.0586107146227 1769.2486409
-0.0455861113732 1849.75986175
-0.0325615081237 1913.31120325
-0.0195369048742 1953.15483951
};
\addplot [semithick, color1]
table {%
-0.306078176363 0
-0.293053573113 0
-0.280028969864 156.366385418
-0.267004366614 156.366385418
-0.253979763365 156.366385418
-0.240955160116 380.224014043
-0.227930556866 380.224014043
-0.214905953617 380.224014043
-0.201881350367 380.224014043
-0.188856747118 716.295699866
-0.175832143868 716.295699866
-0.162807540619 723.610227795
-0.149782937369 1304.9273188
-0.13675833412 1304.9273188
-0.12373373087 1304.9273188
-0.110709127621 1855.70801052
-0.0976845243712 2387.58938674
-0.0846599211217 2642.61336837
-0.0716353178722 2682.20483168
-0.0586107146227 2716.54876346
-0.0455861113732 2730.02707766
-0.0325615081237 2730.02707766
-0.0195369048742 2730.02707766
};
\addplot [semithick, color2]
table {%
-0.306078176363 0
-0.293053573113 0
-0.280028969864 156.366385418
-0.267004366614 156.366385418
-0.253979763365 156.366385418
-0.240955160116 379.592153132
-0.227930556866 379.592153132
-0.214905953617 379.592153132
-0.201881350367 379.592153132
-0.188856747118 715.663838955
-0.175832143868 715.663838955
-0.162807540619 715.663838955
-0.149782937369 1304.29545789
-0.13675833412 1304.29545789
-0.12373373087 1304.29545789
-0.110709127621 1314.38069478
-0.0976845243712 2730.02707766
-0.0846599211217 2730.02707766
-0.0716353178722 2730.02707766
-0.0586107146227 2730.02707766
-0.0455861113732 2730.02707766
-0.0325615081237 2730.02707766
-0.0195369048742 2730.02707766
};
\path [draw=black, fill opacity=0] (axis cs:0,-136.501353883)
--(axis cs:0,2866.528431543);

\path [draw=black, fill opacity=0] (axis cs:1,-136.501353883)
--(axis cs:1,2866.528431543);

\path [draw=black, fill opacity=0] (axis cs:-0.32040523993744,0)
--(axis cs:-0.00520984129976,0);

\path [draw=black, fill opacity=0] (axis cs:-0.32040523993744,1)
--(axis cs:-0.00520984129976,1);

\end{axis}

\end{tikzpicture}

==> figures_tikz/temp/NDFG_0.tikz <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
scale=0.65,
xlabel={G},
ylabel={N(G)},
xmin=-2936000, xmax=10616000,
ymin=-0.050000000003, ymax=1.050000000063,
%xtick={-4000000,-2000000,0,2000000,4000000,6000000,8000000,10000000,12000000},
%xticklabels={,−0.2,0.0,0.2,0.4,0.6,0.8,1.0,},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={,0.0,0.2,0.4,0.6,0.8,1.0,},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
legend style={draw=white!80.0!black},
legend cell align={left},
legend entries={{$\Delta x$},{$25 \Delta x$},{$55 \Delta x$}}
]
\addplot [semithick, color0]
table {%
-2320000 0
-2160000 0
-2000000 0
-1840000 0
-1680000 0
-1520000 0
-1360000 0
-1200000 0
-1040000 0
-880000 0
-720000 0
-560000 0
-400000 0
-240000 0
-80000 0
80000 0.000896996787405
240000 0.00876315613506
400000 0.0127283280344
560000 0.0197169426627
720000 0.0601576800373
880000 0.123912799089
1040000 0.476024220088
1200000 0.15921744726
1360000 0.110927756107
1520000 0.0673215442103
1680000 0.068210512061
1840000 0.0918751974789
2000000 0.348258159232
2160000 0.1435923266
2320000 0.109013692727
2480000 0.0843793691715
2640000 0.0736197052423
2800000 0.0545780466089
2960000 0.0556903719708
3120000 0.0891644786516
3280000 0.112505488725
3440000 0.279732159598
3600000 0.120305167536
3760000 0.0810986997059
3920000 0.0732876230822
4080000 0.100721841945
4240000 0.0485428796297
4400000 0.0522950732651
4560000 0.026954218921
4720000 0.0501669497495
4880000 0.0506598191737
5040000 0.0574379584967
5200000 0.130671881291
5360000 0.213620849202
5520000 0.0758892913376
5680000 0.0948993364247
5840000 0.0348943237337
6000000 0.047248663922
6160000 0.0649181115526
6320000 0.0432926426011
6480000 0.0483288141199
6640000 0.0372673840857
6800000 0.0180728731793
6960000 0.0340048890529
7120000 0.0598023925229
7280000 0.0893080834504
7440000 0.104002397591
7600000 0.119016999636
7760000 0.0350289762853
7920000 0.0422561335848
8080000 0.0544680988102
8240000 0.0394686261759
8400000 0.0104545028335
8560000 0.0266388774312
8720000 0.0451428071627
8880000 0.026902455143
9040000 0.0234328644199
9200000 0.03436333113
9360000 0.0208459223567
9520000 0.00428784719751
9680000 0.00641419763564
9840000 0.0205122792503
10000000 0.0170872764923
};
\addplot [semithick, color1]
table {%
-2320000 0
-2160000 0
-2000000 0
-1840000 0
-1680000 0
-1520000 0
-1360000 0
-1200000 0
-1040000 0
-880000 0
-720000 0
-560000 0
-400000 0
-240000 0
-80000 0
80000 0
240000 0
400000 0
560000 0
720000 0
880000 0
1040000 1.00000000006
1200000 0
1360000 0
1520000 0
1680000 0
1840000 0
2000000 1.00000000003
2160000 0
2320000 0
2480000 0
2640000 0
2800000 0
2960000 0
3120000 0
3280000 0
3440000 1.00000000002
3600000 0
3760000 0
3920000 0
4080000 0
4240000 0
4400000 0
4560000 0
4720000 0
4880000 0
5040000 0
5200000 1.00000000001
5360000 0
5520000 0
5680000 0
5840000 0
6000000 0
6160000 0
6320000 0
6480000 0
6640000 0
6800000 0
6960000 0
7120000 0
7280000 0
7440000 1.00000000001
7600000 0
7760000 0
7920000 0
8080000 0
8240000 0
8400000 0
8560000 0
8720000 0
8880000 0
9040000 0
9200000 0
9360000 0
9520000 0
9680000 0
9840000 0
10000000 0
};
\addplot [semithick, color2]
table {%
-2320000 0
-2160000 0
-2000000 0
-1840000 0
-1680000 0
-1520000 0
-1360000 0
-1200000 0
-1040000 0
-880000 0
-720000 0
-560000 0
-400000 0
-240000 0
-80000 0
80000 0
240000 0
400000 0
560000 0
720000 0
880000 0
1040000 1.00000000006
1200000 0
1360000 0
1520000 0
1680000 0
1840000 0
2000000 1.00000000003
2160000 0
2320000 0
2480000 0
2640000 0
2800000 0
2960000 0
3120000 0
3280000 0
3440000 1.00000000002
3600000 0
3760000 0
3920000 0
4080000 0
4240000 0
4400000 0
4560000 0
4720000 0
4880000 0
5040000 0
5200000 1.00000000001
5360000 0
5520000 0
5680000 0
5840000 0
6000000 0
6160000 0
6320000 0
6480000 0
6640000 0
6800000 0
6960000 0
7120000 0
7280000 0
7440000 1.00000000001
7600000 0
7760000 0
7920000 0
8080000 0
8240000 0
8400000 0
8560000 0
8720000 0
8880000 0
9040000 0
9200000 0
9360000 0
9520000 0
9680000 0
9840000 0
10000000 0
};
%\path [draw=black, fill opacity=0] (axis cs:0,-0.050000000003)
%--(axis cs:0,1.050000000063);
%
%\path [draw=black, fill opacity=0] (axis cs:1,-0.050000000003)
%--(axis cs:1,1.050000000063);
%
%\path [draw=black, fill opacity=0] (axis cs:-2936000,0)
%--(axis cs:10616000,0);
%
%\path [draw=black, fill opacity=0] (axis cs:-2936000,1)
%--(axis cs:10616000,1);

\end{axis}

\end{tikzpicture}


==> figures_tikz/temp/NDFG_120.tikz <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
scale=0.65,
xlabel={G},
ylabel={N(G)},
xmin=-2936000, xmax=10616000,
ymin=-0.06929299523331, ymax=1.06491325269111,
%xtick={-4000000,-2000000,0,2000000,4000000,6000000,8000000,10000000,12000000},
%xticklabels={,−0.2,0.0,0.2,0.4,0.6,0.8,1.0,},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={,0.0,0.2,0.4,0.6,0.8,1.0,},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
legend style={draw=white!80.0!black},
legend cell align={left},
legend entries={{$\Delta x$},{$25 \Delta x$},{$55 \Delta x$}}
]
\addplot [semithick, color0]
table {%
-2320000 -0.00538154214036
-2160000 -0.00765522292017
-2000000 -0.0128725999662
-1840000 -0.00652977719123
-1680000 -0.01396483608
-1520000 -0.0102549589311
-1360000 -0.0123614051048
-1200000 -0.0138629269818
-1040000 -0.00817109037083
-880000 -0.0156860766366
-720000 -0.0138056229286
-560000 -0.0177381657822
-400000 -0.0146102962663
-240000 -0.0147416576841
-80000 -0.00594495864401
80000 0.0115160296998
240000 0.0261318141214
400000 0.0341736141906
560000 0.0462261090132
720000 0.0707871589029
880000 0.0537357903819
1040000 0.0827931214632
1200000 0.0747205341625
1360000 0.0916112589182
1520000 0.0747536900645
1680000 0.0930025960689
1840000 0.108343377586
2000000 0.0829009043605
2160000 0.0875530870834
2320000 0.0657935770862
2480000 0.092707549542
2640000 0.0847682472605
2800000 0.0974551860299
2960000 0.0981584867179
3120000 0.101164018482
3280000 0.0784738241377
3440000 0.0973773084139
3600000 0.108315511771
3760000 0.080858144992
3920000 0.0999654616806
4080000 0.109290476013
4240000 0.0790139710538
4400000 0.132809533734
4560000 0.100292435925
4720000 0.0849404373098
4880000 0.0826147109045
5040000 0.0617258034792
5200000 0.0872209507237
5360000 0.0992843912591
5520000 0.0733604387734
5680000 0.0646012139015
5840000 0.0662555376844
6000000 0.0496420046708
6160000 0.0477918957574
6320000 0.0967792971842
6480000 0.0505701017009
6640000 0.0437985710427
6800000 0.0620960935328
6960000 0.0467574164699
7120000 0.0324049850111
7280000 0.0534774981371
7440000 0.0562357031644
7600000 0.0327765077921
7760000 0.0366275738359
7920000 0.0455011491617
8080000 0.0442204095662
8240000 0.035619761285
8400000 0.0368287161058
8560000 0.00979171874878
8720000 0.0216375660505
8880000 0.0216576843624
9040000 0.0222860511547
9200000 0.0520396916687
9360000 0.0216388574559
9520000 0.0219224752881
9680000 0.0322388089451
9840000 0.0562542602817
10000000 0.0242094746659
};
\addplot [semithick, color1]
table {%
-2320000 0
-2160000 0
-2000000 0
-1840000 0
-1680000 0
-1520000 0
-1360000 0
-1200000 0
-1040000 0
-880000 0
-720000 0
-560000 0
-400000 0
-240000 0
-80000 0
80000 0
240000 0
400000 0
560000 0
720000 0.0262408803399
880000 0.543153599524
1040000 0.430106017324
1200000 0.000499502871897
1360000 0
1520000 0.0101986233544
1680000 0.0958079503354
1840000 0.350528317346
2000000 0.36388046405
2160000 0.179585173639
2320000 0.0838295664785
2480000 0
2640000 0.00741752322846
2800000 0.00257396621978
2960000 0.00409262103617
3120000 0
3280000 0.00425847602881
3440000 0.923377415331
3600000 0.00208715409687
3760000 0.0295830650161
3920000 0.0277298009267
4080000 0.00519659688445
4240000 0.0220675030751
4400000 0
4560000 0
4720000 0
4880000 0
5040000 0
5200000 1.01335842324
5360000 0
5520000 0.00447645400617
5680000 0
5840000 0
6000000 0.0439845935198
6160000 0
6320000 0
6480000 0
6640000 0
6800000 0
6960000 0.00231883879176
7120000 0.0106869762733
7280000 0.0135843127996
7440000 0.0167224466213
7600000 0.0123102605263
7760000 0.77034400742
7920000 0
8080000 0
8240000 0
8400000 0
8560000 0
8720000 0
8880000 0
9040000 0
9200000 0
9360000 0
9520000 0
9680000 0
9840000 0
10000000 0
};
\addplot [semithick, color2]
table {%
-2320000 0
-2160000 0
-2000000 0
-1840000 0
-1680000 0
-1520000 0
-1360000 0
-1200000 0
-1040000 0
-880000 0
-720000 0
-560000 0
-400000 0
-240000 0
-80000 0
80000 0
240000 0
400000 0
560000 0
720000 0
880000 1.00000000006
1040000 0
1200000 0
1360000 0
1520000 0
1680000 0
1840000 0
2000000 1.00000052872
2160000 0
2320000 0
2480000 0
2640000 0
2800000 0
2960000 0
3120000 0
3280000 0
3440000 1.00000000002
3600000 0
3760000 0
3920000 0
4080000 0
4240000 0
4400000 0
4560000 0
4720000 0
4880000 0
5040000 0
5200000 1.00000000001
5360000 0
5520000 0
5680000 0
5840000 0
6000000 0
6160000 0
6320000 0
6480000 0
6640000 0
6800000 1.00000000149
6960000 0
7120000 0
7280000 0
7440000 0
7600000 0
7760000 0
7920000 0
8080000 0
8240000 0
8400000 0
8560000 0
8720000 0
8880000 0
9040000 0
9200000 0
9360000 0
9520000 0
9680000 0
9840000 0
10000000 0
};
%\path [draw=black, fill opacity=0] (axis cs:0,-0.06929299523331)
%--(axis cs:0,1.06491325269111);
%
%\path [draw=black, fill opacity=0] (axis cs:1,-0.06929299523331)
%--(axis cs:1,1.06491325269111);
%
%\path [draw=black, fill opacity=0] (axis cs:-2936000,0)
%--(axis cs:10616000,0);
%
%\path [draw=black, fill opacity=0] (axis cs:-2936000,1)
%--(axis cs:10616000,1);

\end{axis}

\end{tikzpicture}


==> figures_tikz/temp/NDFG_125.tikz <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
xlabel={G},
ylabel={N(G)},
xmin=-2936000, xmax=10616000,
ymin=-0.06391494759353, ymax=1.05066261661493,
xtick={-4000000,-2000000,0,2000000,4000000,6000000,8000000,10000000,12000000},
xticklabels={,−0.2,0.0,0.2,0.4,0.6,0.8,1.0,},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={,0.0,0.2,0.4,0.6,0.8,1.0,},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
legend style={draw=white!80.0!black},
legend cell align={left},
legend entries={{$\Delta x$},{$25 \Delta x$},{$55 \Delta x$}}
]
\addplot [semithick, color0]
table {%
-2320000 -0.00550217187379
-2160000 -0.00251368018731
-2000000 -0.00901721328757
-1840000 -0.00889887719827
-1680000 -0.0132523310386
-1520000 -0.00778378676772
-1360000 -0.00545864707104
-1200000 -0.00941957965577
-1040000 -0.012715753133
-880000 -0.0111061503606
-720000 -0.00872574911047
-560000 -0.0121399741585
-400000 -0.011176967463
-240000 -0.0132134887579
-80000 -0.0070330369181
80000 0.00946411497978
240000 0.0259430090994
400000 0.0398972602224
560000 0.0535455864871
720000 0.0661588399856
880000 0.071364399
1040000 0.0717510451061
1200000 0.0869763031249
1360000 0.0863258138866
1520000 0.101925750625
1680000 0.0971104335193
1840000 0.0916972073445
2000000 0.0871964949371
2160000 0.101020937745
2320000 0.103901654389
2480000 0.117627418227
2640000 0.101547637943
2800000 0.1075496932
2960000 0.103126808447
3120000 0.121167822862
3280000 0.106799917564
3440000 0.0590198847868
3600000 0.0874871562242
3760000 0.0950745609666
3920000 0.0823677549864
4080000 0.0975936100893
4240000 0.0850543340457
4400000 0.0922863640987
4560000 0.100992717269
4720000 0.0763958851114
4880000 0.0876801605277
5040000 0.087108423109
5200000 0.10140040328
5360000 0.0734322188774
5520000 0.0548184800668
5680000 0.0578307661843
5840000 0.0446382290582
6000000 0.0767764978415
6160000 0.046162382743
6320000 0.0598006282665
6480000 0.0565046162109
6640000 0.0464932280896
6800000 0.0373021950061
6960000 0.0425362803062
7120000 0.0450088785747
7280000 0.0545589152497
7440000 0.0367913921108
7600000 0.0556573653269
7760000 0.0472067450496
7920000 0.0328198902664
8080000 0.0347939496408
8240000 0.0703572343772
8400000 0.0348589036073
8560000 0.0401744026758
8720000 0.0246243861443
8880000 0.0349308972672
9040000 0.0415762349952
9200000 0.0336588883555
9360000 0.0270250089692
9520000 0.041479500214
9680000 0.0418767379869
9840000 0.0172187059581
10000000 0.0149467249627
};
\addplot [semithick, color1]
table {%
-2320000 0
-2160000 0
-2000000 0
-1840000 0
-1680000 0
-1520000 0
-1360000 0
-1200000 0
-1040000 0
-880000 0
-720000 0
-560000 0
-400000 0
-240000 0
-80000 0
80000 0
240000 0
400000 0
560000 0
720000 0.0239633051623
880000 0.502003905049
1040000 0.458811644328
1200000 0.0152211455202
1360000 0
1520000 0.0126855993176
1680000 0.0934872760469
1840000 0.351401127175
2000000 0.345429278202
2160000 0.196996719289
2320000 0
2480000 0
2640000 0
2800000 0
2960000 0
3120000 0
3280000 0
3440000 1.00000000002
3600000 0
3760000 0
3920000 0
4080000 0
4240000 0
4400000 0
4560000 0
4720000 0
4880000 0
5040000 0
5200000 1.00000000001
5360000 0
5520000 0
5680000 0
5840000 0
6000000 0
6160000 0
6320000 0
6480000 0
6640000 0
6800000 0
6960000 1.00000000001
7120000 0
7280000 0
7440000 0
7600000 0
7760000 0
7920000 0
8080000 0
8240000 0
8400000 0
8560000 0
8720000 0
8880000 0
9040000 0
9200000 0
9360000 0
9520000 0
9680000 0
9840000 0
10000000 0
};
\addplot [semithick, color2]
table {%
-2320000 0
-2160000 0
-2000000 0
-1840000 0
-1680000 0
-1520000 0
-1360000 0
-1200000 0
-1040000 0
-880000 0
-720000 0
-560000 0
-400000 0
-240000 0
-80000 0
80000 0
240000 0
400000 0
560000 0
720000 0
880000 1.00000000006
1040000 0
1200000 0
1360000 0
1520000 0
1680000 0
1840000 0
2000000 1.00000000003
2160000 0
2320000 0
2480000 0
2640000 0
2800000 0
2960000 0
3120000 0
3280000 0
3440000 1.00000000002
3600000 0
3760000 0
3920000 0
4080000 0
4240000 0
4400000 0
4560000 0
4720000 0
4880000 0
5040000 0
5200000 1.00000000001
5360000 0
5520000 0
5680000 0
5840000 0
6000000 0
6160000 0
6320000 0
6480000 0
6640000 0
6800000 0
6960000 1.00000000001
7120000 0
7280000 0
7440000 0
7600000 0
7760000 0
7920000 0
8080000 0
8240000 0
8400000 0
8560000 0
8720000 0
8880000 0
9040000 0
9200000 0
9360000 0
9520000 0
9680000 0
9840000 0
10000000 0
};
\path [draw=black, fill opacity=0] (axis cs:0,-0.06391494759353)
--(axis cs:0,1.05066261661493);

\path [draw=black, fill opacity=0] (axis cs:1,-0.06391494759353)
--(axis cs:1,1.05066261661493);

\path [draw=black, fill opacity=0] (axis cs:-2936000,0)
--(axis cs:10616000,0);

\path [draw=black, fill opacity=0] (axis cs:-2936000,1)
--(axis cs:10616000,1);

\end{axis}

\end{tikzpicture}

==> figures_tikz/temp/NDFG_60.tikz <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
scale=0.65,
xlabel={G},
ylabel={N(G)},
xmin=-0.000773512266342999, xmax=0.089174914134083,
ymin=-0.050000001547, ymax=1.050000032487,
xtick={-0.01,0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09},
xticklabels={,0.00,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={,0.0,0.2,0.4,0.6,0.8,1.0,},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
legend cell align={left},
legend entries={{$\Delta x$},{$25 \Delta x$},{$55 \Delta x$}},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black}
]
\addplot [semithick, color0]
table {%
0.00331505257004 0.0374671851583
0.00552508761673 0.0602389770578
0.00773512266343 0.0875522186102
0.00994515771012 0.0843749007272
0.0121551927568 0.0760463690855
0.0143652278035 0.0747163046218
0.0165752628502 0.093926036593
0.0187852978969 0.0826392623477
0.0209953329436 0.103598735945
0.0232053679903 0.0943587649801
0.025415403037 0.0997581330057
0.0276254380837 0.108493482479
0.0298354731304 0.0959761048801
0.032045508177 0.104134890227
0.0342555432237 0.161168344741
0.0364655782704 0.110386227527
0.0386756133171 0.117083169869
0.0408856483638 0.150885522285
0.0430956834105 0.140450167067
0.0453057184572 0.127308641381
0.0475157535039 0.0993134042775
0.0497257885506 0.148677909007
0.0519358235973 0.144745470026
0.054145858644 0.110139004372
0.0563558936907 0.0910976613934
0.0585659287374 0.0874671675087
0.0607759637841 0.0907253554789
0.0629859988307 0.109471658725
0.0651960338774 0.054467281801
0.0674060689241 0.0802728465644
0.0696161039708 0.0631196708889
0.0718261390175 0.0453558363077
0.0740361740642 0.097829649274
0.0762462091109 0.0688359597832
0.0784562441576 0.0681761815886
0.0806662792043 0.0507654586113
0.082876314251 0.0480528705301
0.0850863492977 0.0552123339067
};
\addplot [semithick, color1]
table {%
0.00331505257004 0.0107260927596
0.00552508761673 0.0326211811181
0.00773512266343 0.299700191541
0.00994515771012 0.646687422708
0.0121551927568 0.00976840714533
0.0143652278035 0
0.0165752628502 0
0.0187852978969 0.108688109946
0.0209953329436 0.611363809047
0.0232053679903 0.269620805574
0.025415403037 0.010327275463
0.0276254380837 0
0.0298354731304 0
0.032045508177 0
0.0342555432237 0
0.0364655782704 0.994155868316
0.0386756133171 0.00584416262487
0.0408856483638 0
0.0430956834105 0
0.0453057184572 0
0.0475157535039 0
0.0497257885506 0
0.0519358235973 0
0.054145858644 0
0.0563558936907 0.999999862502
0.0585659287374 0
0.0607759637841 0
0.0629859988307 0
0.0651960338774 0
0.0674060689241 0
0.0696161039708 0
0.0718261390175 0
0.0740361740642 0
0.0762462091109 0
0.0784562441576 0
0.0806662792043 1.00000000001
0.082876314251 0
0.0850863492977 0
};
\addplot [semithick, color2]
table {%
0.00331505257004 0
0.00552508761673 0
0.00773512266343 0.985470798641
0.00994515771012 0.00885630461615
0.0121551927568 0.00548515836885
0.0143652278035 0.00463226653545
0.0165752628502 0
0.0187852978969 0
0.0209953329436 1.00000000003
0.0232053679903 0
0.025415403037 0
0.0276254380837 0
0.0298354731304 0
0.032045508177 0
0.0342555432237 0
0.0364655782704 1.00000003094
0.0386756133171 0
0.0408856483638 0
0.0430956834105 0
0.0453057184572 0
0.0475157535039 0
0.0497257885506 0
0.0519358235973 0
0.054145858644 0
0.0563558936907 0.995555407067
0.0585659287374 0
0.0607759637841 0
0.0629859988307 0
0.0651960338774 0
0.0674060689241 0
0.0696161039708 0
0.0718261390175 0
0.0740361740642 0
0.0762462091109 0
0.0784562441576 0
0.0806662792043 1.00000000001
0.082876314251 0
0.0850863492977 0
};
\path [draw=black, fill opacity=0] (axis cs:0,-0.050000001547)
--(axis cs:0,1.050000032487);

\path [draw=black, fill opacity=0] (axis cs:1,-0.050000001547)
--(axis cs:1,1.050000032487);

\path [draw=black, fill opacity=0] (axis cs:-0.000773512266342999,0)
--(axis cs:0.089174914134083,0);

\path [draw=black, fill opacity=0] (axis cs:-0.000773512266342999,1)
--(axis cs:0.089174914134083,1);

\end{axis}

\end{tikzpicture}

==> figures_tikz/temp/NDFH_0.tikz <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
scale=0.65,
xlabel={H},
ylabel={N(H)},
xmin=-3875.7, xmax=275.7,
ymin=-0.050000000003, ymax=1.050000000063,
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={,0.0,0.2,0.4,0.6,0.8,1.0,},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
legend style={draw=white!80.0!black},
legend cell align={left},
legend entries={{$\Delta x$},{$25 \Delta x$},{$55 \Delta x$}}
]
\addplot [semithick, color0]
table {%
-3687 0.00230310718567
-3585 0.00886754005949
-3483 0.0103206026483
-3381 0.00944621965817
-3279 0.00949984718071
-3177 0.0406645743746
-3075 0.040824298076
-2973 0.0869422781123
-2871 0.108676772701
-2769 0.196282973421
-2667 0.250617493335
-2565 0.153782106315
-2463 0.146877608258
-2361 0.160535399107
-2259 0.412916377321
-2157 0.174738190023
-2055 0.174903648167
-1953 0.198740099628
-1851 0.417297874088
-1749 0.187280877853
-1647 0.124281322972
-1545 0.193039260125
-1443 0.486992917599
-1341 0.176878023158
-1239 0.0977459467802
-1137 0.151204316321
-1035 0.502043225652
-933 0.222811882874
-831 0.0724849959193
-729 0.0187600431369
-627 0.00625206350928
-525 0.000886218482615
-423 0
-321 0
-219 0
-117 0
-15 0
87 0
};
\addplot [semithick, color1]
table {%
-3687 0
-3585 0
-3483 0
-3381 0
-3279 0
-3177 0
-3075 0
-2973 0
-2871 0
-2769 0
-2667 1.00000000001
-2565 0
-2463 0
-2361 0
-2259 1.00000000001
-2157 0
-2055 0
-1953 0
-1851 1.00000000002
-1749 0
-1647 0
-1545 0
-1443 1.00000000003
-1341 0
-1239 0
-1137 0
-1035 1.00000000006
-933 0
-831 0
-729 0
-627 0
-525 0
-423 0
-321 0
-219 0
-117 0
-15 0
87 0
};
\addplot [semithick, color2]
table {%
-3687 0
-3585 0
-3483 0
-3381 0
-3279 0
-3177 0
-3075 0
-2973 0
-2871 0
-2769 0
-2667 1.00000000001
-2565 0
-2463 0
-2361 0
-2259 1.00000000001
-2157 0
-2055 0
-1953 0
-1851 1.00000000002
-1749 0
-1647 0
-1545 0
-1443 1.00000000003
-1341 0
-1239 0
-1137 0
-1035 1.00000000006
-933 0
-831 0
-729 0
-627 0
-525 0
-423 0
-321 0
-219 0
-117 0
-15 0
87 0
};
\path [draw=black, fill opacity=0] (axis cs:0,-0.050000000003)
--(axis cs:0,1.050000000063);

\path [draw=black, fill opacity=0] (axis cs:1,-0.050000000003)
--(axis cs:1,1.050000000063);

\path [draw=black, fill opacity=0] (axis cs:-3875.7,0)
--(axis cs:275.7,0);

\path [draw=black, fill opacity=0] (axis cs:-3875.7,1)
--(axis cs:275.7,1);

\end{axis}

\end{tikzpicture}


==> figures_tikz/temp/NDFH_120.tikz <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
scale=0.65,
xlabel={H},
ylabel={N(H)},
xmin=-3875.7, xmax=275.7,
ymin=-0.066954421000625, ymax=1.05080790727812,
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={,0.0,0.2,0.4,0.6,0.8,1.0,},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
legend style={draw=white!80.0!black},
legend cell align={left},
legend entries={{$\Delta x$},{$25 \Delta x$},{$55 \Delta x$}}
]
\addplot [semithick, color0]
table {%
-3687 0.0117931342176
-3585 0.0117376877473
-3483 0.0205803184204
-3381 0.0314010584937
-3279 0.0531437254255
-3177 0.0946594401991
-3075 0.0984987135191
-2973 0.0989036588232
-2871 0.106363406222
-2769 0.17703453202
-2667 0.190008711579
-2565 0.217791803251
-2463 0.197415435021
-2361 0.216246468818
-2259 0.261006614141
-2157 0.289303793184
-2055 0.310586507277
-1953 0.246447163019
-1851 0.191797354149
-1749 0.198273820756
-1647 0.170373081637
-1545 0.138761135066
-1443 0.144528829062
-1341 0.123193853339
-1239 0.0983755436202
-1137 0.0898084504089
-1035 0.0546405500386
-933 0.0515328859093
-831 0.0236134555769
-729 0.018638579213
-627 -0.000786327145762
-525 -9.29868124631e-05
-423 -0.00378335781759
-321 -0.0111877365203
-219 -0.0161470424425
-117 -0.0127825232174
-15 -0.00473491268749
87 -0.00556776929602
};
\addplot [semithick, color1]
table {%
-3687 0
-3585 0
-3483 0
-3381 0
-3279 0
-3177 0
-3075 0.874427889958
-2973 0.0176692315105
-2871 0.0159942979075
-2769 0.044019982364
-2667 0.0478885997514
-2565 0
-2463 0
-2361 0
-2259 1.00000000001
-2157 0
-2055 0
-1953 0.916170433539
-1851 0.0838295664785
-1749 0
-1647 0
-1545 0
-1443 0.737532324668
-1341 0.262468204056
-1239 0
-1137 0
-1035 0.604447655838
-933 0.395552344222
-831 0
-729 0
-627 0
-525 0
-423 0
-321 0
-219 0
-117 0
-15 0
87 0
};
\addplot [semithick, color2]
table {%
-3687 0
-3585 0
-3483 0
-3381 0
-3279 0
-3177 0
-3075 1.00000000149
-2973 0
-2871 0
-2769 0
-2667 0
-2565 0
-2463 0
-2361 0
-2259 1.00000000001
-2157 0
-2055 0
-1953 1.00000000002
-1851 0
-1749 0
-1647 0
-1545 0
-1443 1.00000052872
-1341 0
-1239 0
-1137 0
-1035 1.00000000006
-933 0
-831 0
-729 0
-627 0
-525 0
-423 0
-321 0
-219 0
-117 0
-15 0
87 0
};
\path [draw=black, fill opacity=0] (axis cs:0,-0.066954421000625)
--(axis cs:0,1.05080790727812);

\path [draw=black, fill opacity=0] (axis cs:1,-0.066954421000625)
--(axis cs:1,1.05080790727812);

\path [draw=black, fill opacity=0] (axis cs:-3875.7,0)
--(axis cs:275.7,0);

\path [draw=black, fill opacity=0] (axis cs:-3875.7,1)
--(axis cs:275.7,1);

\end{axis}

\end{tikzpicture}

==> figures_tikz/temp/NDFH_125.tikz <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
xlabel={H},
ylabel={N(H)},
xmin=-3875.7, xmax=275.7,
ymin=-0.060249219291812, ymax=1.05048805812437,
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={,0.0,0.2,0.4,0.6,0.8,1.0,},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
legend style={draw=white!80.0!black},
legend cell align={left},
legend entries={{$\Delta x$},{$25 \Delta x$},{$55 \Delta x$}}
]
\addplot [semithick, color0]
table {%
-3687 0.0154040154751
-3585 0.00151192070056
-3483 0.00361070932454
-3381 0.0168537338571
-3279 0.0385048963625
-3177 0.0565259859283
-3075 0.105357004149
-2973 0.148869860281
-2871 0.167793692315
-2769 0.156289995189
-2667 0.172395726678
-2565 0.18589894921
-2463 0.195895750951
-2361 0.225756112837
-2259 0.255504140851
-2157 0.218305631973
-2055 0.254305380388
-1953 0.259426528463
-1851 0.262053363736
-1749 0.229042886947
-1647 0.222568103667
-1545 0.173229730804
-1443 0.145611653829
-1341 0.128805487951
-1239 0.117961511785
-1137 0.0972839849613
-1035 0.0732285006111
-933 0.0582359724997
-831 0.0358662944371
-729 0.016395916163
-627 0.00974726794705
-525 -0.0014476992375
-423 -0.00538436039
-321 -0.00897984239305
-219 -0.00849160687697
-117 -0.00976116122744
-15 -0.00839912866228
87 -0.00561763896972
};
\addplot [semithick, color1]
table {%
-3687 0
-3585 0
-3483 0
-3381 0
-3279 0
-3177 0
-3075 0
-2973 0
-2871 1.00000000001
-2769 0
-2667 0
-2565 0
-2463 0
-2361 0
-2259 1.00000000001
-2157 0
-2055 0
-1953 0
-1851 1.00000000002
-1749 0
-1647 0
-1545 0
-1443 0.787173675831
-1341 0.2128263242
-1239 0
-1137 0
-1035 0.69089251829
-933 0.30910748177
-831 0
-729 0
-627 0
-525 0
-423 0
-321 0
-219 0
-117 0
-15 0
87 0
};
\addplot [semithick, color2]
table {%
-3687 0
-3585 0
-3483 0
-3381 0
-3279 0
-3177 0
-3075 0
-2973 0
-2871 1.00000000001
-2769 0
-2667 0
-2565 0
-2463 0
-2361 0
-2259 1.00000000001
-2157 0
-2055 0
-1953 0
-1851 1.00000000002
-1749 0
-1647 0
-1545 0
-1443 1.00000000003
-1341 0
-1239 0
-1137 0
-1035 1.00000000006
-933 0
-831 0
-729 0
-627 0
-525 0
-423 0
-321 0
-219 0
-117 0
-15 0
87 0
};
\path [draw=black, fill opacity=0] (axis cs:0,-0.060249219291812)
--(axis cs:0,1.05048805812437);

\path [draw=black, fill opacity=0] (axis cs:1,-0.060249219291812)
--(axis cs:1,1.05048805812437);

\path [draw=black, fill opacity=0] (axis cs:-3875.7,0)
--(axis cs:275.7,0);

\path [draw=black, fill opacity=0] (axis cs:-3875.7,1)
--(axis cs:275.7,1);

\end{axis}

\end{tikzpicture}

==> figures_tikz/temp/NDFH_60.tikz <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
scale=0.65,
xlabel={H},
ylabel={N(H)},
xmin=-0.32040523993744, xmax=-0.00520984129976,
ymin=-0.050000001547, ymax=1.050000032487,
xtick={-0.35,-0.3,-0.25,-0.2,-0.15,-0.1,-0.05,0},
xticklabels={,−0.30,−0.25,−0.20,−0.15,−0.10,−0.05,},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={,0.0,0.2,0.4,0.6,0.8,1.0,},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
legend style={draw=white!80.0!black},
legend cell align={left},
legend entries={{$\Delta x$},{$25 \Delta x$},{$55 \Delta x$}}
]
\addplot [semithick, color0]
table {%
-0.306078176363 0.0790580034926
-0.293053573113 0.215305059166
-0.280028969864 0.25177193545
-0.267004366614 0.212741684734
-0.253979763365 0.338787870937
-0.240955160116 0.278037271367
-0.227930556866 0.3402110018
-0.214905953617 0.308602642668
-0.201881350367 0.299595755507
-0.188856747118 0.260504326309
-0.175832143868 0.174689652271
-0.162807540619 0.141794333543
-0.149782937369 0.152324092341
-0.13675833412 0.134806413322
-0.12373373087 0.0882371355955
-0.110709127621 0.0749390487603
-0.0976845243712 0.0594057168632
-0.0846599211217 0.0518710302573
-0.0716353178722 0.0240659448935
-0.0586107146227 0.0167154601375
-0.0455861113732 0.00764129066988
-0.0325615081237 0.0030568951499
-0.0195369048742 0.0005525446942
};
\addplot [semithick, color1]
table {%
-0.306078176363 0
-0.293053573113 0
-0.280028969864 1.00000000001
-0.267004366614 0
-0.253979763365 0
-0.240955160116 0.999999862502
-0.227930556866 0
-0.214905953617 0
-0.201881350367 0
-0.188856747118 1.00000003094
-0.175832143868 0
-0.162807540619 0.0143523093362
-0.149782937369 0.985647690694
-0.13675833412 0
-0.12373373087 0
-0.110709127621 0.444776800028
-0.0976845243712 0.37532901348
-0.0846599211217 0.149646203829
-0.0716353178722 0.0175645783278
-0.0586107146227 0.0100461505625
-0.0455861113732 0.00263732650032
-0.0325615081237 0
-0.0195369048742 0
};
\addplot [semithick, color2]
table {%
-0.306078176363 0
-0.293053573113 0
-0.280028969864 1.00000000001
-0.267004366614 0
-0.253979763365 0
-0.240955160116 0.995555407067
-0.227930556866 0
-0.214905953617 0
-0.201881350367 0
-0.188856747118 1.00000003094
-0.175832143868 0
-0.162807540619 0
-0.149782937369 1.00000000003
-0.13675833412 0
-0.12373373087 0
-0.110709127621 0.0101174249043
-0.0976845243712 0.994327103257
-0.0846599211217 0
-0.0716353178722 0
-0.0586107146227 0
-0.0455861113732 0
-0.0325615081237 0
-0.0195369048742 0
};
\path [draw=black, fill opacity=0] (axis cs:0,-0.050000001547)
--(axis cs:0,1.050000032487);

\path [draw=black, fill opacity=0] (axis cs:1,-0.050000001547)
--(axis cs:1,1.050000032487);

\path [draw=black, fill opacity=0] (axis cs:-0.32040523993744,0)
--(axis cs:-0.00520984129976,0);

\path [draw=black, fill opacity=0] (axis cs:-0.32040523993744,1)
--(axis cs:-0.00520984129976,1);

\end{axis}

\end{tikzpicture}

==> figures_tikz/temp/SDFG_0.tikz <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
scale=0.65,
xlabel={G},
ylabel={SDF(G)},
xmin=-2936000, xmax=10616000,
ymin=-6.2618684069e-07, ymax=1.314992365449e-05,
%xtick={-4000000,-2000000,0,2000000,4000000,6000000,8000000,10000000,12000000},
%xticklabels={,−0.2,0.0,0.2,0.4,0.6,0.8,1.0,},
%ytick={-2e-06,0,2e-06,4e-06,6e-06,8e-06,1e-05,1.2e-05,1.4e-05},
%yticklabels={,0.000000,0.000002,0.000004,0.000006,0.000008,0.000010,0.000012,},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
legend style={draw=white!80.0!black},
legend cell align={left},
legend entries={{$\Delta x$},{$25 \Delta x$},{$55 \Delta x$}}
]
\addplot [semithick, color0]
table {%
-2320000 0
-2160000 0
-2000000 0
-1840000 0
-1680000 0
-1520000 0
-1360000 0
-1200000 0
-1040000 0
-880000 0
-720000 0
-560000 0
-400000 0
-240000 0
-80000 0
80000 1.08493068755e-07
240000 4.62309056023e-07
400000 4.24693004024e-07
560000 4.28771433419e-07
720000 1.03213551535e-06
880000 1.72981046566e-06
1040000 5.84464278742e-06
1200000 1.67866945153e-06
1360000 1.02541822963e-06
1520000 5.56204936921e-07
1680000 5.12298059645e-07
1840000 6.23723547989e-07
2000000 2.1581881585e-06
2160000 8.37854849753e-07
2320000 5.93895449792e-07
2480000 4.27979656526e-07
2640000 3.51228714796e-07
2800000 2.45396491565e-07
2960000 2.37127809163e-07
3120000 3.58425109074e-07
3280000 4.29556948218e-07
3440000 1.01510517905e-06
3600000 4.20934598658e-07
3760000 2.71578164578e-07
3920000 2.35134655841e-07
4080000 3.11053529326e-07
4240000 1.43890450166e-07
4400000 1.49337898668e-07
4560000 7.44244550359e-08
4720000 1.33795625087e-07
4880000 1.3020488847e-07
5040000 1.43356145282e-07
5200000 3.14877578455e-07
5360000 5.02768017043e-07
5520000 1.72783006417e-07
5680000 2.103664608e-07
5840000 7.53218929157e-08
6000000 9.91992019498e-08
6160000 1.31987272707e-07
6320000 8.61309457954e-08
6480000 9.32067470104e-08
6640000 7.07792493564e-08
6800000 3.33374197445e-08
6960000 6.11717556851e-08
7120000 1.05739166091e-07
7280000 1.53765195779e-07
7440000 1.75756840388e-07
7600000 1.97271409824e-07
7760000 5.67032464327e-08
7920000 6.72192742114e-08
8080000 8.46580585054e-08
8240000 6.03076098673e-08
8400000 1.56041955885e-08
8560000 3.91550096546e-08
8720000 6.51751504319e-08
8880000 3.7990519505e-08
9040000 3.25245189605e-08
9200000 4.68954509116e-08
9360000 2.79652602162e-08
9520000 5.64344924873e-09
9680000 8.34979908137e-09
9840000 2.60600331804e-08
10000000 2.14387312312e-08
};
\addplot [semithick, color1]
table {%
-2320000 0
-2160000 0
-2000000 0
-1840000 0
-1680000 0
-1520000 0
-1360000 0
-1200000 0
-1040000 0
-880000 0
-720000 0
-560000 0
-400000 0
-240000 0
-80000 0
80000 0
240000 0
400000 0
560000 0
720000 0
880000 0
1040000 1.25237368138e-05
1200000 0
1360000 0
1520000 0
1680000 0
1840000 0
2000000 6.14581562593e-06
2160000 0
2320000 0
2480000 0
2640000 0
2800000 0
2960000 0
3120000 0
3280000 0
3440000 3.62889605373e-06
3600000 0
3760000 0
3920000 0
4080000 0
4240000 0
4400000 0
4560000 0
4720000 0
4880000 0
5040000 0
5200000 2.3853978597e-06
5360000 0
5520000 0
5680000 0
5840000 0
6000000 0
6160000 0
6320000 0
6480000 0
6640000 0
6800000 0
6960000 0
7120000 0
7280000 0
7440000 1.68089444254e-06
7600000 0
7760000 0
7920000 0
8080000 0
8240000 0
8400000 0
8560000 0
8720000 0
8880000 0
9040000 0
9200000 0
9360000 0
9520000 0
9680000 0
9840000 0
10000000 0
};
\addplot [semithick, color2]
table {%
-2320000 0
-2160000 0
-2000000 0
-1840000 0
-1680000 0
-1520000 0
-1360000 0
-1200000 0
-1040000 0
-880000 0
-720000 0
-560000 0
-400000 0
-240000 0
-80000 0
80000 0
240000 0
400000 0
560000 0
720000 0
880000 0
1040000 1.25237368138e-05
1200000 0
1360000 0
1520000 0
1680000 0
1840000 0
2000000 6.14581562593e-06
2160000 0
2320000 0
2480000 0
2640000 0
2800000 0
2960000 0
3120000 0
3280000 0
3440000 3.62889605373e-06
3600000 0
3760000 0
3920000 0
4080000 0
4240000 0
4400000 0
4560000 0
4720000 0
4880000 0
5040000 0
5200000 2.3853978597e-06
5360000 0
5520000 0
5680000 0
5840000 0
6000000 0
6160000 0
6320000 0
6480000 0
6640000 0
6800000 0
6960000 0
7120000 0
7280000 0
7440000 1.68089444254e-06
7600000 0
7760000 0
7920000 0
8080000 0
8240000 0
8400000 0
8560000 0
8720000 0
8880000 0
9040000 0
9200000 0
9360000 0
9520000 0
9680000 0
9840000 0
10000000 0
};
%\path [draw=black, fill opacity=0] (axis cs:0,-6.2618684069e-07)
%--(axis cs:0,1.314992365449e-05);
%
%\path [draw=black, fill opacity=0] (axis cs:1,-6.2618684069e-07)
%--(axis cs:1,1.314992365449e-05);
%
%\path [draw=black, fill opacity=0] (axis cs:-2936000,0)
%--(axis cs:10616000,0);
%
%\path [draw=black, fill opacity=0] (axis cs:-2936000,1)
%--(axis cs:10616000,1);

\end{axis}

\end{tikzpicture}


==> figures_tikz/temp/SDFG_120.tikz <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
scale=0.65,
xlabel={G},
ylabel={SDF(G)},
xmin=-2936000, xmax=10616000,
ymin=-6.68544689675e-07, ymax=1.4039438483175e-05,
%xtick={-4000000,-2000000,0,2000000,4000000,6000000,8000000,10000000,12000000},
%xticklabels={,−0.2,0.0,0.2,0.4,0.6,0.8,1.0,},
%ytick={-2e-06,0,2e-06,4e-06,6e-06,8e-06,1e-05,1.2e-05,1.4e-05,1.6e-05},
%yticklabels={,0.000000,0.000002,0.000004,0.000006,0.000008,0.000010,0.000012,0.000014,},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
legend style={draw=white!80.0!black},
legend cell align={left},
legend entries={{$\Delta x$},{$25 \Delta x$},{$55 \Delta x$}}
]
\addplot [semithick, color0]
table {%
-2320000 2.89122734211e-08
-2160000 4.40578263981e-08
-2000000 8.22877198415e-08
-1840000 4.41326155405e-08
-1680000 1.04736946399e-07
-1520000 8.46414247231e-08
-1360000 1.14722855093e-07
-1200000 1.43394251944e-07
-1040000 9.99030770654e-08
-880000 2.22714168951e-07
-720000 2.4328282054e-07
-560000 4.04623521263e-07
-400000 4.61817718512e-07
-240000 8.05492854215e-07
-80000 1.20451302025e-06
80000 2.12310544453e-06
240000 1.40471571372e-06
400000 1.09624169936e-06
560000 1.03901908974e-06
720000 1.24483888383e-06
880000 7.65785249022e-07
1040000 9.98912562629e-07
1200000 7.85533736432e-07
1360000 8.459990831e-07
1520000 6.18534950832e-07
1680000 6.95924634459e-07
1840000 7.3933829086e-07
2000000 5.21725152935e-07
2160000 5.09186595326e-07
2320000 3.54485626437e-07
2480000 4.71217740265e-07
2640000 4.03245283751e-07
2800000 4.36714032497e-07
2960000 4.17688537549e-07
3120000 4.08983367385e-07
3280000 3.01725836942e-07
3440000 3.5579581598e-07
3600000 3.76319317444e-07
3760000 2.70058736858e-07
3920000 3.21581475239e-07
4080000 3.36731950236e-07
4240000 2.34568271818e-07
4400000 3.79895170078e-07
4560000 2.75921241238e-07
4720000 2.27055778184e-07
4880000 2.12712701599e-07
5040000 1.54053410321e-07
5200000 2.10795322414e-07
5360000 2.32953181975e-07
5520000 1.66544996398e-07
5680000 1.42227406293e-07
5840000 1.42271003961e-07
6000000 1.03838624059e-07
6160000 9.77274607089e-08
6320000 1.9214166819e-07
6480000 9.81128399328e-08
6640000 8.29019164404e-08
6800000 1.14614235326e-07
6960000 8.45438255953e-08
7120000 5.72259273168e-08
7280000 9.22259812494e-08
7440000 9.49706339452e-08
7600000 5.43148597837e-08
7760000 5.95227625575e-08
7920000 7.21878654142e-08
8080000 6.88284351815e-08
8240000 5.41542528048e-08
8400000 5.50447185326e-08
8560000 1.43993980998e-08
8720000 3.11708644208e-08
8880000 3.05603248856e-08
9040000 3.08874809667e-08
9200000 7.10888666651e-08
9360000 2.90147400242e-08
9520000 2.88739321526e-08
9680000 4.17374681157e-08
9840000 7.20173710169e-08
10000000 3.03519406499e-08
};
\addplot [semithick, color1]
table {%
-2320000 0
-2160000 0
-2000000 0
-1840000 0
-1680000 0
-1520000 0
-1360000 0
-1200000 0
-1040000 0
-880000 0
-720000 0
-560000 0
-400000 0
-240000 0
-80000 0
80000 0
240000 0
400000 0
560000 0
720000 4.26776567281e-07
880000 7.59459400587e-06
1040000 5.34395236443e-06
1200000 5.5708559246e-09
1360000 0
1520000 8.18334871911e-08
1680000 7.03180194954e-07
1840000 2.39383133412e-06
2000000 2.30614686036e-06
2160000 1.04759454293e-06
2320000 4.41971060855e-07
2480000 0
2640000 3.53759824372e-08
2800000 1.18194527378e-08
2960000 1.77232642096e-08
3120000 0
3280000 1.61955437279e-08
3440000 3.30354578119e-06
3600000 7.24812217285e-09
3760000 9.98947992418e-08
3920000 8.82999466335e-08
4080000 1.59600406642e-08
4240000 6.6589633574e-08
4400000 0
4560000 0
4720000 0
4880000 0
5040000 0
5200000 2.44215035651e-06
5360000 0
5520000 1.0113845226e-08
5680000 0
5840000 0
6000000 9.2142223433e-08
6160000 0
6320000 0
6480000 0
6640000 0
6800000 0
6960000 4.17868794894e-09
7120000 1.8887077014e-08
7280000 2.35052930016e-08
7440000 2.81880752369e-08
7600000 2.04809918688e-08
7760000 1.25366986916e-06
7920000 0
8080000 0
8240000 0
8400000 0
8560000 0
8720000 0
8880000 0
9040000 0
9200000 0
9360000 0
9520000 0
9680000 0
9840000 0
10000000 0
};
\addplot [semithick, color2]
table {%
-2320000 0
-2160000 0
-2000000 0
-1840000 0
-1680000 0
-1520000 0
-1360000 0
-1200000 0
-1040000 0
-880000 0
-720000 0
-560000 0
-400000 0
-240000 0
-80000 0
80000 0
240000 0
400000 0
560000 0
720000 0
880000 1.33708937935e-05
1040000 0
1200000 0
1360000 0
1520000 0
1680000 0
1840000 0
2000000 6.53258641955e-06
2160000 0
2320000 0
2480000 0
2640000 0
2800000 0
2960000 0
3120000 0
3280000 0
3440000 3.71970351687e-06
3600000 0
3760000 0
3920000 0
4080000 0
4240000 0
4400000 0
4560000 0
4720000 0
4880000 0
5040000 0
5200000 2.41034251203e-06
5360000 0
5520000 0
5680000 0
5840000 0
6000000 0
6160000 0
6320000 0
6480000 0
6640000 0
6800000 1.86789401795e-06
6960000 0
7120000 0
7280000 0
7440000 0
7600000 0
7760000 0
7920000 0
8080000 0
8240000 0
8400000 0
8560000 0
8720000 0
8880000 0
9040000 0
9200000 0
9360000 0
9520000 0
9680000 0
9840000 0
10000000 0
};
%\path [draw=black, fill opacity=0] (axis cs:0,-6.68544689675e-07)
%--(axis cs:0,1.4039438483175e-05);
%
%\path [draw=black, fill opacity=0] (axis cs:1,-6.68544689675e-07)
%--(axis cs:1,1.4039438483175e-05);
%
%\path [draw=black, fill opacity=0] (axis cs:-2936000,0)
%--(axis cs:10616000,0);
%
%\path [draw=black, fill opacity=0] (axis cs:-2936000,1)
%--(axis cs:10616000,1);

\end{axis}

\end{tikzpicture}


==> figures_tikz/temp/SDFG_125.tikz <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
xlabel={G},
ylabel={SDF(G)},
xmin=-2936000, xmax=10616000,
ymin=-6.6149773605e-07, ymax=1.389145245705e-05,
xtick={-4000000,-2000000,0,2000000,4000000,6000000,8000000,10000000,12000000},
xticklabels={,−0.2,0.0,0.2,0.4,0.6,0.8,1.0,},
ytick={-2e-06,0,2e-06,4e-06,6e-06,8e-06,1e-05,1.2e-05,1.4e-05},
yticklabels={,0.000000,0.000002,0.000004,0.000006,0.000008,0.000010,0.000012,},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
legend style={draw=white!80.0!black},
legend cell align={left},
legend entries={{$\Delta x$},{$25 \Delta x$},{$55 \Delta x$}}
]
\addplot [semithick, color0]
table {%
-2320000 3.03139761682e-08
-2160000 1.43929614772e-08
-2000000 5.64035876463e-08
-1840000 6.11250301623e-08
-1680000 1.00164566243e-07
-1520000 6.44528438282e-08
-1360000 4.99213864152e-08
-1200000 9.77747963291e-08
-1040000 1.53268723597e-07
-880000 1.58185293291e-07
-720000 1.53973592678e-07
-560000 2.73326217995e-07
-400000 3.56462837971e-07
-240000 7.08653824622e-07
-80000 1.23481968172e-06
80000 1.52891278271e-06
240000 1.35788360578e-06
400000 1.26689523523e-06
560000 1.19116224612e-06
720000 1.1531267007e-06
880000 1.02558445309e-06
1040000 8.70529018551e-07
1200000 9.18853126735e-07
1360000 7.97144435443e-07
1520000 8.37898158297e-07
1680000 7.29273608632e-07
1840000 6.26728849981e-07
2000000 5.47578198357e-07
2160000 5.8744532101e-07
2320000 5.64134465648e-07
2480000 5.96412451207e-07
2640000 4.8389229721e-07
2800000 4.83121994243e-07
2960000 4.3691945259e-07
3120000 4.89254144939e-07
3280000 4.10832481798e-07
3440000 2.15101026399e-07
3600000 3.06141278043e-07
3760000 3.18607232456e-07
3920000 2.65238503526e-07
4080000 3.0041934951e-07
4240000 2.53192054782e-07
4400000 2.63779610751e-07
4560000 2.78219670058e-07
4720000 2.03583458037e-07
4880000 2.26760027302e-07
5040000 2.17739691451e-07
5200000 2.45317656327e-07
5360000 1.71762392853e-07
5520000 1.24838310073e-07
5680000 1.28370124114e-07
5840000 9.63528589458e-08
6000000 1.61052253866e-07
6160000 9.43939378938e-08
6320000 1.18612059078e-07
6480000 1.09789411281e-07
6640000 8.78216567237e-08
6800000 6.88270958714e-08
6960000 7.69181508225e-08
7120000 7.9576210491e-08
7280000 9.44208638128e-08
7440000 6.20600523107e-08
7600000 9.22048893037e-08
7760000 7.66475903091e-08
7920000 5.20946527844e-08
8080000 5.4136082615e-08
8240000 1.07322189434e-07
8400000 5.22979859477e-08
8560000 5.87741679593e-08
8720000 3.55172277593e-08
8880000 4.91609059101e-08
9040000 5.76866642986e-08
9200000 4.60384809384e-08
9360000 3.62969161451e-08
9520000 5.49892760188e-08
9680000 5.44477883219e-08
9840000 2.18744635844e-08
10000000 1.8874331723e-08
};
\addplot [semithick, color1]
table {%
-2320000 0
-2160000 0
-2000000 0
-1840000 0
-1680000 0
-1520000 0
-1360000 0
-1200000 0
-1040000 0
-880000 0
-720000 0
-560000 0
-400000 0
-240000 0
-80000 0
80000 0
240000 0
400000 0
560000 0
720000 4.00042009429e-07
880000 6.96983806137e-06
1040000 5.69340007043e-06
1200000 1.66674579785e-07
1360000 0
1520000 1.01600506161e-07
1680000 6.94209990328e-07
1840000 2.37854163801e-06
2000000 2.17365659173e-06
2160000 1.16724786679e-06
2320000 0
2480000 0
2640000 0
2800000 0
2960000 0
3120000 0
3280000 0
3440000 3.66971227957e-06
3600000 0
3760000 0
3920000 0
4080000 0
4240000 0
4400000 0
4560000 0
4720000 0
4880000 0
5040000 0
5200000 2.42287725152e-06
5360000 0
5520000 0
5680000 0
5840000 0
6000000 0
6160000 0
6320000 0
6480000 0
6640000 0
6800000 0
6960000 1.80087659155e-06
7120000 0
7280000 0
7440000 0
7600000 0
7760000 0
7920000 0
8080000 0
8240000 0
8400000 0
8560000 0
8720000 0
8880000 0
9040000 0
9200000 0
9360000 0
9520000 0
9680000 0
9840000 0
10000000 0
};
\addplot [semithick, color2]
table {%
-2320000 0
-2160000 0
-2000000 0
-1840000 0
-1680000 0
-1520000 0
-1360000 0
-1200000 0
-1040000 0
-880000 0
-720000 0
-560000 0
-400000 0
-240000 0
-80000 0
80000 0
240000 0
400000 0
560000 0
720000 0
880000 1.3229954721e-05
1040000 0
1200000 0
1360000 0
1520000 0
1680000 0
1840000 0
2000000 6.51525659302e-06
2160000 0
2320000 0
2480000 0
2640000 0
2800000 0
2960000 0
3120000 0
3280000 0
3440000 3.66971227957e-06
3600000 0
3760000 0
3920000 0
4080000 0
4240000 0
4400000 0
4560000 0
4720000 0
4880000 0
5040000 0
5200000 2.42287725152e-06
5360000 0
5520000 0
5680000 0
5840000 0
6000000 0
6160000 0
6320000 0
6480000 0
6640000 0
6800000 0
6960000 1.80087659155e-06
7120000 0
7280000 0
7440000 0
7600000 0
7760000 0
7920000 0
8080000 0
8240000 0
8400000 0
8560000 0
8720000 0
8880000 0
9040000 0
9200000 0
9360000 0
9520000 0
9680000 0
9840000 0
10000000 0
};
\path [draw=black, fill opacity=0] (axis cs:0,-6.6149773605e-07)
--(axis cs:0,1.389145245705e-05);

\path [draw=black, fill opacity=0] (axis cs:1,-6.6149773605e-07)
--(axis cs:1,1.389145245705e-05);

\path [draw=black, fill opacity=0] (axis cs:-2936000,0)
--(axis cs:10616000,0);

\path [draw=black, fill opacity=0] (axis cs:-2936000,1)
--(axis cs:10616000,1);

\end{axis}

\end{tikzpicture}

==> figures_tikz/temp/SDFG_60.tikz <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
scale=0.65,
xlabel={G},
ylabel={SDF(G)},
xmin=-0.000773512266342999, xmax=0.089174914134083,
ymin=-70.2411824825, ymax=1475.0648321325,
xtick={-0.01,0,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09},
xticklabels={,0.00,0.01,0.02,0.03,0.04,0.05,0.06,0.07,0.08,},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
legend style={draw=white!80.0!black},
legend cell align={left},
legend entries={{$\Delta x$},{$25 \Delta x$},{$55 \Delta x$}}
]
\addplot [semithick, color0]
table {%
0.00331505257004 146.538802618
0.00552508761673 136.700227035
0.00773512266343 142.298222197
0.00994515771012 107.197515743
0.0121551927568 78.17468248
0.0143652278035 65.1984238136
0.0165752628502 71.5927050959
0.0187852978969 55.3910269018
0.0209953329436 62.3962331475
0.0232053679903 51.1652835685
0.025415403037 49.5253306635
0.0276254380837 49.1887329148
0.0298354731304 40.4511838622
0.032045508177 40.8500332353
0.0342555432237 59.2263954378
0.0364655782704 37.949795717
0.0386756133171 38.157966995
0.0408856483638 46.4129304183
0.0430956834105 41.089005177
0.0453057184572 35.2975058952
0.0475157535039 26.2531250031
0.0497257885506 37.5254425423
0.0519358235973 35.0271361068
0.054145858644 25.5756401637
0.0563558936907 20.318801134
0.0585659287374 18.7971059953
0.0607759637841 18.7746061812
0.0629859988307 21.9079068446
0.0651960338774 10.5155802756
0.0674060689241 15.0192896208
0.0696161039708 11.3399067586
0.0718261390175 7.97381961906
0.0740361740642 16.6109346653
0.0762462091109 11.3609436809
0.0784562441576 10.9007965522
0.0806662792043 7.9099457338
0.082876314251 7.30347666701
0.0850863492977 8.13340238977
};
\addplot [semithick, color1]
table {%
0.00331505257004 40.7693392388
0.00552508761673 70.0840453157
0.00773512266343 472.002838761
0.00994515771012 828.229278746
0.0121551927568 10.9430699509
0.0143652278035 0
0.0165752628502 0
0.0187852978969 70.6746564988
0.0209953329436 362.867764302
0.0232053679903 149.871180591
0.025415403037 5.21801754362
0.0276254380837 0
0.0298354731304 0
0.032045508177 0
0.0342555432237 0
0.0364655782704 334.130126035
0.0386756133171 1.94155978844
0.0408856483638 0
0.0430956834105 0
0.0453057184572 0
0.0475157535039 0
0.0497257885506 0
0.0519358235973 0
0.054145858644 0
0.0563558936907 223.857628625
0.0585659287374 0
0.0607759637841 0
0.0629859988307 0
0.0651960338774 0
0.0674060689241 0
0.0696161039708 0
0.0718261390175 0
0.0740361740642 0
0.0762462091109 0
0.0784562441576 0
0.0806662792043 156.366385418
0.082876314251 0
0.0850863492977 0
};
\addplot [semithick, color2]
table {%
0.00331505257004 0
0.00552508761673 0
0.00773512266343 1404.82364965
0.00994515771012 10.8227332353
0.0121551927568 5.81165703226
0.0143652278035 4.27357985648
0.0165752628502 0
0.0187852978969 0
0.0209953329436 588.631618936
0.0232053679903 0
0.025415403037 0
0.0276254380837 0
0.0298354731304 0
0.032045508177 0
0.0342555432237 0
0.0364655782704 336.071685823
0.0386756133171 0
0.0408856483638 0
0.0430956834105 0
0.0453057184572 0
0.0475157535039 0
0.0497257885506 0
0.0519358235973 0
0.054145858644 0
0.0563558936907 223.225767715
0.0585659287374 0
0.0607759637841 0
0.0629859988307 0
0.0651960338774 0
0.0674060689241 0
0.0696161039708 0
0.0718261390175 0
0.0740361740642 0
0.0762462091109 0
0.0784562441576 0
0.0806662792043 156.366385418
0.082876314251 0
0.0850863492977 0
};
\path [draw=black, fill opacity=0] (axis cs:0,-70.2411824825)
--(axis cs:0,1475.0648321325);

\path [draw=black, fill opacity=0] (axis cs:1,-70.2411824825)
--(axis cs:1,1475.0648321325);

\path [draw=black, fill opacity=0] (axis cs:-0.000773512266342999,0)
--(axis cs:0.089174914134083,0);

\path [draw=black, fill opacity=0] (axis cs:-0.000773512266342999,1)
--(axis cs:0.089174914134083,1);

\end{axis}

\end{tikzpicture}

==> figures_tikz/temp/SDFH_0.tikz <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
scale=0.65,
xlabel={H},
ylabel={SDF(H)},
xmin=-3875.7, xmax=275.7,
ymin=-6.2618684069e-07, ymax=1.314992365449e-05,
%ytick={-2e-06,0,2e-06,4e-06,6e-06,8e-06,1e-05,1.2e-05,1.4e-05},
%yticklabels={,0.000000,0.000002,0.000004,0.000006,0.000008,0.000010,0.000012,},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
legend style={draw=white!80.0!black},
legend cell align={left},
legend entries={{$\Delta x$},{$25 \Delta x$},{$55 \Delta x$}}
]
\addplot [semithick, color0]
table {%
-3687 3.51877446332e-09
-3585 1.80527984538e-08
-3483 1.83918318225e-08
-3381 1.41448132848e-08
-3279 2.01092552887e-08
-3177 6.27196852826e-08
-3075 7.15816624372e-08
-2973 1.35403845486e-07
-2871 1.76565456093e-07
-2769 3.31741176289e-07
-2667 4.29999406306e-07
-2565 2.995058712e-07
-2463 3.09987940152e-07
-2361 3.78689203754e-07
-2259 9.91488095744e-07
-2157 4.6837653967e-07
-2055 5.39355750827e-07
-1953 6.63781304355e-07
-1851 1.50745832406e-06
-1749 7.64863810451e-07
-1647 5.95977980838e-07
-1545 1.04079539745e-06
-1443 2.93696364041e-06
-1341 1.22171100405e-06
-1239 8.16113742744e-07
-1137 1.48044249204e-06
-1035 5.94062029132e-06
-933 2.92459806636e-06
-831 1.22520852134e-06
-729 4.87165645065e-07
-627 2.52864735116e-07
-525 5.67649234546e-08
-423 0
-321 0
-219 0
-117 0
-15 0
87 0
};
\addplot [semithick, color1]
table {%
-3687 0
-3585 0
-3483 0
-3381 0
-3279 0
-3177 0
-3075 0
-2973 0
-2871 0
-2769 0
-2667 1.68089444254e-06
-2565 0
-2463 0
-2361 0
-2259 2.3853978597e-06
-2157 0
-2055 0
-1953 0
-1851 3.62889605373e-06
-1749 0
-1647 0
-1545 0
-1443 6.14581562593e-06
-1341 0
-1239 0
-1137 0
-1035 1.25237368138e-05
-933 0
-831 0
-729 0
-627 0
-525 0
-423 0
-321 0
-219 0
-117 0
-15 0
87 0
};
\addplot [semithick, color2]
table {%
-3687 0
-3585 0
-3483 0
-3381 0
-3279 0
-3177 0
-3075 0
-2973 0
-2871 0
-2769 0
-2667 1.68089444254e-06
-2565 0
-2463 0
-2361 0
-2259 2.3853978597e-06
-2157 0
-2055 0
-1953 0
-1851 3.62889605373e-06
-1749 0
-1647 0
-1545 0
-1443 6.14581562593e-06
-1341 0
-1239 0
-1137 0
-1035 1.25237368138e-05
-933 0
-831 0
-729 0
-627 0
-525 0
-423 0
-321 0
-219 0
-117 0
-15 0
87 0
};
%\path [draw=black, fill opacity=0] (axis cs:0,-6.2618684069e-07)
%--(axis cs:0,1.314992365449e-05);
%
%\path [draw=black, fill opacity=0] (axis cs:1,-6.2618684069e-07)
%--(axis cs:1,1.314992365449e-05);
%
%\path [draw=black, fill opacity=0] (axis cs:-3875.7,0)
%--(axis cs:275.7,0);
%
%\path [draw=black, fill opacity=0] (axis cs:-3875.7,1)
%--(axis cs:275.7,1);

\end{axis}

\end{tikzpicture}


==> figures_tikz/temp/SDFH_120.tikz <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
scale=0.65,
xlabel={H},
ylabel={SDF(H)},
xmin=-3875.7, xmax=275.7,
ymin=-6.68544689675e-07, ymax=1.4039438483175e-05,
%ytick={-2e-06,0,2e-06,4e-06,6e-06,8e-06,1e-05,1.2e-05,1.4e-05,1.6e-05},
%yticklabels={,0.000000,0.000002,0.000004,0.000006,0.000008,0.000010,0.000012,0.000014,},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
legend style={draw=white!80.0!black},
legend cell align={left},
legend entries={{$\Delta x$},{$25 \Delta x$},{$55 \Delta x$}}
]
\addplot [semithick, color0]
table {%
-3687 2.93721827933e-08
-3585 2.58378367117e-08
-3483 4.33095885753e-08
-3381 7.56539646484e-08
-3279 9.55156119863e-08
-3177 1.57799473741e-07
-3075 1.75645984843e-07
-2973 1.87959043561e-07
-2871 2.12603877218e-07
-2769 3.58263201861e-07
-2667 4.11626361399e-07
-2565 5.35878324771e-07
-2463 5.3585659943e-07
-2361 6.19637938662e-07
-2259 7.43482532163e-07
-2157 9.75661742787e-07
-2055 1.08027050574e-06
-1953 1.03032453259e-06
-1851 9.26225306084e-07
-1749 1.02497923443e-06
-1647 1.00123445357e-06
-1545 1.03810256576e-06
-1443 1.14317837628e-06
-1341 1.22894731028e-06
-1239 1.21691499257e-06
-1137 1.30798898912e-06
-1035 1.15456326022e-06
-933 1.29493272039e-06
-831 1.07415844683e-06
-729 1.09747208076e-06
-627 1.0461931407e-06
-525 8.97724487797e-07
-423 8.68791000455e-07
-321 7.55755376838e-07
-219 7.4063165719e-07
-117 5.49269891862e-07
-15 1.38762818689e-07
87 1.40602164346e-07
};
\addplot [semithick, color1]
table {%
-3687 0
-3585 0
-3483 0
-3381 0
-3279 0
-3177 0
-3075 1.45116606289e-06
-2973 4.57917110872e-08
-2871 7.06053949042e-08
-2769 1.52501826203e-07
-2667 1.4782902286e-07
-2565 0
-2463 0
-2361 0
-2259 2.41034251203e-06
-2157 0
-2055 0
-1953 3.27773245602e-06
-1851 4.41971060855e-07
-1749 0
-1647 0
-1545 0
-1443 4.72381369589e-06
-1341 1.80877272367e-06
-1239 0
-1137 0
-1035 7.68677807469e-06
-933 5.68411571881e-06
-831 0
-729 0
-627 0
-525 0
-423 0
-321 0
-219 0
-117 0
-15 0
87 0
};
\addplot [semithick, color2]
table {%
-3687 0
-3585 0
-3483 0
-3381 0
-3279 0
-3177 0
-3075 1.86789401795e-06
-2973 0
-2871 0
-2769 0
-2667 0
-2565 0
-2463 0
-2361 0
-2259 2.41034251203e-06
-2157 0
-2055 0
-1953 3.71970351687e-06
-1851 0
-1749 0
-1647 0
-1545 0
-1443 6.53258641955e-06
-1341 0
-1239 0
-1137 0
-1035 1.33708937935e-05
-933 0
-831 0
-729 0
-627 0
-525 0
-423 0
-321 0
-219 0
-117 0
-15 0
87 0
};
%\path [draw=black, fill opacity=0] (axis cs:0,-6.68544689675e-07)
%--(axis cs:0,1.4039438483175e-05);
%
%\path [draw=black, fill opacity=0] (axis cs:1,-6.68544689675e-07)
%--(axis cs:1,1.4039438483175e-05);
%
%\path [draw=black, fill opacity=0] (axis cs:-3875.7,0)
%--(axis cs:275.7,0);
%
%\path [draw=black, fill opacity=0] (axis cs:-3875.7,1)
%--(axis cs:275.7,1);

\end{axis}

\end{tikzpicture}

==> figures_tikz/temp/SDFH_125.tikz <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
xlabel={H},
ylabel={SDF(H)},
xmin=-3875.7, xmax=275.7,
ymin=-6.6149773605e-07, ymax=1.389145245705e-05,
ytick={-2e-06,0,2e-06,4e-06,6e-06,8e-06,1e-05,1.2e-05,1.4e-05},
yticklabels={,0.000000,0.000002,0.000004,0.000006,0.000008,0.000010,0.000012,},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
legend style={draw=white!80.0!black},
legend cell align={left},
legend entries={{$\Delta x$},{$25 \Delta x$},{$55 \Delta x$}}
]
\addplot [semithick, color0]
table {%
-3687 3.70505697729e-08
-3585 1.01450507251e-08
-3483 1.36304404749e-08
-3381 3.69014094473e-08
-3279 6.67363323101e-08
-3177 9.50687187887e-08
-3075 1.82856678176e-07
-2973 2.48543012739e-07
-2871 3.13230715763e-07
-2769 3.06377763002e-07
-2667 3.65649718181e-07
-2565 4.42124338761e-07
-2463 4.99416257031e-07
-2361 6.31988311345e-07
-2259 7.29860797671e-07
-2157 6.6338306804e-07
-2055 9.03140447352e-07
-1953 1.00943764953e-06
-1851 1.16984826492e-06
-1749 1.21393413055e-06
-1647 1.24225060475e-06
-1545 1.17074026167e-06
-1443 1.14576885867e-06
-1341 1.25582297207e-06
-1239 1.26218201897e-06
-1137 1.3793564438e-06
-1035 1.34618379629e-06
-933 1.50398360819e-06
-831 1.25394911801e-06
-729 1.06716429466e-06
-627 8.44552078307e-07
-525 7.66262240387e-07
-423 7.64492627212e-07
-321 4.23516048556e-07
-219 5.16632192433e-07
-117 2.79873836089e-07
-15 3.47370116733e-07
87 2.1024920068e-07
};
\addplot [semithick, color1]
table {%
-3687 0
-3585 0
-3483 0
-3381 0
-3279 0
-3177 0
-3075 0
-2973 0
-2871 1.80087659155e-06
-2769 0
-2667 0
-2565 0
-2463 0
-2361 0
-2259 2.42287725152e-06
-2157 0
-2055 0
-1953 0
-1851 3.66971227957e-06
-1749 0
-1647 0
-1545 0
-1443 5.0237523002e-06
-1341 1.49150429282e-06
-1239 0
-1137 0
-1035 8.85010575939e-06
-933 4.37984896162e-06
-831 0
-729 0
-627 0
-525 0
-423 0
-321 0
-219 0
-117 0
-15 0
87 0
};
\addplot [semithick, color2]
table {%
-3687 0
-3585 0
-3483 0
-3381 0
-3279 0
-3177 0
-3075 0
-2973 0
-2871 1.80087659155e-06
-2769 0
-2667 0
-2565 0
-2463 0
-2361 0
-2259 2.42287725152e-06
-2157 0
-2055 0
-1953 0
-1851 3.66971227957e-06
-1749 0
-1647 0
-1545 0
-1443 6.51525659302e-06
-1341 0
-1239 0
-1137 0
-1035 1.3229954721e-05
-933 0
-831 0
-729 0
-627 0
-525 0
-423 0
-321 0
-219 0
-117 0
-15 0
87 0
};
\path [draw=black, fill opacity=0] (axis cs:0,-6.6149773605e-07)
--(axis cs:0,1.389145245705e-05);

\path [draw=black, fill opacity=0] (axis cs:1,-6.6149773605e-07)
--(axis cs:1,1.389145245705e-05);

\path [draw=black, fill opacity=0] (axis cs:-3875.7,0)
--(axis cs:275.7,0);

\path [draw=black, fill opacity=0] (axis cs:-3875.7,1)
--(axis cs:275.7,1);

\end{axis}

\end{tikzpicture}

==> figures_tikz/temp/SDFH_60.tikz <==
% This file was created by matplotlib2tikz v0.6.7.
\begin{tikzpicture}

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
scale=0.65,
xlabel={H},
ylabel={SDF(H)},
xmin=-0.32040523993744, xmax=-0.00520984129976,
ymin=-70.782319144, ymax=1486.428702024,
xtick={-0.35,-0.3,-0.25,-0.2,-0.15,-0.1,-0.05,0},
xticklabels={,−0.30,−0.25,−0.20,−0.15,−0.10,−0.05,},
tick align=outside,
tick pos=left,
xmajorgrids,
x grid style={lightgray!92.026143790849673!black},
ymajorgrids,
y grid style={lightgray!92.026143790849673!black},
legend style={draw=white!80.0!black},
legend cell align={left},
legend entries={{$\Delta x$},{$25 \Delta x$},{$55 \Delta x$}}
]
\addplot [semithick, color0]
table {%
-0.306078176363 17.9659223381
-0.293053573113 42.3394910562
-0.280028969864 54.9083090951
-0.267004366614 53.6442833292
-0.253979763365 84.8669527972
-0.240955160116 75.6921977268
-0.227930556866 100.975487542
-0.214905953617 101.505060174
-0.201881350367 106.742185229
-0.188856747118 108.260792833
-0.175832143868 84.9033738899
-0.162807540619 80.927378366
-0.149782937369 102.412601078
-0.13675833412 122.456172623
-0.12373373087 98.4293868812
-0.110709127621 107.926245892
-0.0976845243712 105.019183794
-0.0846599211217 117.939470234
-0.0716353178722 87.6089807927
-0.0586107146227 94.5428975934
-0.0455861113732 80.5112208465
-0.0325615081237 63.551341496
-0.0195369048742 39.8436362652
};
\addplot [semithick, color1]
table {%
-0.306078176363 0
-0.293053573113 0
-0.280028969864 156.366385418
-0.267004366614 0
-0.253979763365 0
-0.240955160116 223.857628625
-0.227930556866 0
-0.214905953617 0
-0.201881350367 0
-0.188856747118 336.071685823
-0.175832143868 0
-0.162807540619 7.31452792904
-0.149782937369 581.317091007
-0.13675833412 0
-0.12373373087 0
-0.110709127621 550.780691722
-0.0976845243712 531.881376215
-0.0846599211217 255.023981633
-0.0716353178722 39.5914633032
-0.0586107146227 34.3439317897
-0.0455861113732 13.4783141967
-0.0325615081237 0
-0.0195369048742 0
};
\addplot [semithick, color2]
table {%
-0.306078176363 0
-0.293053573113 0
-0.280028969864 156.366385418
-0.267004366614 0
-0.253979763365 0
-0.240955160116 223.225767715
-0.227930556866 0
-0.214905953617 0
-0.201881350367 0
-0.188856747118 336.071685823
-0.175832143868 0
-0.162807540619 0
-0.149782937369 588.631618936
-0.13675833412 0
-0.12373373087 0
-0.110709127621 10.0852368887
-0.0976845243712 1415.64638288
-0.0846599211217 0
-0.0716353178722 0
-0.0586107146227 0
-0.0455861113732 0
-0.0325615081237 0
-0.0195369048742 0
};
\path [draw=black, fill opacity=0] (axis cs:0,-70.782319144)
--(axis cs:0,1486.428702024);

\path [draw=black, fill opacity=0] (axis cs:1,-70.782319144)
--(axis cs:1,1486.428702024);

\path [draw=black, fill opacity=0] (axis cs:-0.32040523993744,0)
--(axis cs:-0.00520984129976,0);

\path [draw=black, fill opacity=0] (axis cs:-0.32040523993744,1)
--(axis cs:-0.00520984129976,1);

\end{axis}

\end{tikzpicture}
